On preconditioners for the Laplace double-layer in 2D

The discretization of the double-layer potential integral equation for the interior Dirichlet Laplace problem in a domain with smooth boundary results in a linear system that has a bounded condition number. Thus, the number of iterations required for the convergence of a Krylov method is, asymptotically, independent of the discretization size $N$. Using the Fast Multipole Method (FMM) to accelerate the matrix-vector products, we obtain an optimal $\mathcal{O}(N)$ solver. In practice, however, when the geometry is complicated, the number of Krylov iterations can be quite large---to the extend that necessitates the use of preconditioning. We summarize the different methodologies that have appeared in the literature (single-grid, multigrid, approximate sparse inverses) and we propose a new class of preconditioners based on an FMM-based spatial decomposition of the double-layer operator. We present an experimental study in which we compare the different approaches and we discuss the merits and shortcomings of our approach. Our method can be easily extended to other second-kind integral equations with non-oscillatory kernels in two and three dimensions.

==> EightPointStar.tikz <==
\begin{tikzpicture}

\begin{axis}[
  width=2in, height=2in,
  scale only axis,
  xmin=-2, xmax=2,
  ymin=-2, ymax=2,
  hide axis
  ]
\addplot[color=red,line width = 1.0pt,solid,domain=0:360,samples=360*2]({(1+0.98*cos(8*\x))*cos(\x)},{(1+0.98*cos(8*\x))*sin(\x)});
\end{axis}

\end{tikzpicture}


==> EightPointStarZoomed.tikz <==
\begin{tikzpicture}

\begin{axis}[
  width=1in,height=1in,
  scale only axis,
  xmin = -0.05,xmax = 0.05,
  ymin = -0.05,ymax = 0.05,
  hide axis
  ]
\addplot[color=red,line width = 1.0pt,solid,domain=0:360,samples=360*2]({(1+0.98*cos(8*\x))*cos(\x)},{(1+0.98*cos(8*\x))*sin(\x)});
\end{axis}

\end{tikzpicture}


==> FourPointStar.tikz <==
\begin{tikzpicture}

\begin{axis}[
  width=2in, height=2in,
  scale only axis,
  xmin=-2, xmax=2,
  ymin=-2, ymax=2,
  hide axis
  ]
\addplot[color=red,line width = 1.0pt,solid,domain=0:360,samples=360*2]({(1+0.98*cos(4*\x))*cos(\x)},{(1+0.98*cos(4*\x))*sin(\x)});
\end{axis}

\end{tikzpicture}



==> TwentyFourPointStar.tikz <==
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[
  width=2in, height=2in,
  scale only axis,
  xmin=-2, xmax=2,
  ymin=-2, ymax=2,
  hide axis
  ]
\addplot[color=red,line width = 1.0pt,solid,domain=0:360,samples=360*2]({(1+0.98*cos(24*\x))*cos(\x)},{(1+0.98*cos(24*\x))*sin(\x)});
\end{axis}

\end{tikzpicture}


==> curly.tikz <==
\pgfplotstableread{
  x1   x2
  0.4845 0
  0.482815123179227 0.0139440541263543
  0.47796947348625 0.0276248641392357
  0.470570395083609 0.0408368913936903
  0.461566538398471 0.0534827483642045
  0.45215843173659 0.0656099099114647
  0.443684738789832 0.0774287222165688
  0.437494579384951 0.089308836169855
  0.43481770869878 0.101753670371615
  0.436644676051678 0.115355106953823
  0.443628238818589 0.13073304587846
  0.456015345663757 0.148466402236618
  0.47361611357005 0.169023385122909
  0.495812697596283 0.192699283301803
  0.521607149691259 0.219569438162463
  0.549703665229034 0.249463650016575
  0.578617387550625 0.281966081586304
  0.606799492591224 0.3164420189531
  0.632766836432217 0.352089911746615
  0.655224145117587 0.388014257105115
  0.6731675730734 0.423312428433766
  0.685960357304551 0.457166755956982
  0.693374052174156 0.488932250925595
  0.695592167004062 0.518210449250757
  0.693176616860371 0.544900950225024
  0.687000887027778 0.569224252152625
  0.678156869663042 0.591712250404387
  0.667844669579495 0.61316599482223
  0.65725608182667 0.634583678233288
  0.647462797395533 0.657064999939918
  0.639319679969859 0.681700684751657
  0.633391765364845 0.709457754701122
  0.629911149305181 0.741071940359036
  0.628766906197798 0.776958275539016
  0.629527927274084 0.817149450262188
  0.63149540374984 0.861269023705644
  0.633778917244833 0.908543347183717
  0.635387998076018 0.957852325777542
  0.635329764040297 1.00781531811846
  0.632702961282012 1.05690491686836
  0.626779400850257 1.10357842733237
  0.617065329429717 1.14641487161734
  0.603337514819251 1.18424450638019
  0.585651524044409 1.21625825857092
  0.564322541762703 1.24208613817005
  0.539881824626621 1.26183643967159
  0.513014237846233 1.27609114449302
  0.484484043944113 1.28585704702868
  0.45505705007624 1.29247635523241
  0.425427292843912 1.29750445303888
  0.396155662278527 1.30256577038877
  0.367626341209799 1.30920096222039
  0.340024839699953 1.31871961947743
  0.313338969855171 1.33207240931267
  0.287381598261255 1.34975488423111
  0.261831698622975 1.37175235615298
  0.236288347975463 1.3975314627132
  0.210331058068394 1.42607971262947
  0.183579331567441 1.45598979574094
  0.155744621259313 1.48558121087682
  0.126668905107722 1.51304820749477
  0.0963457469287909 1.53662049884825
  0.0649218022060651 1.55472193289574
  0.0326790168751401 1.56611242926213
  8.17145576731071e-17 1.57
  -0.0326790168751399 1.56611242926213
  -0.0649218022060649 1.55472193289574
  -0.0963457469287908 1.53662049884825
  -0.126668905107721 1.51304820749477
  -0.155744621259313 1.48558121087682
  -0.183579331567441 1.45598979574094
  -0.210331058068394 1.42607971262947
  -0.236288347975463 1.3975314627132
  -0.261831698622975 1.37175235615298
  -0.287381598261255 1.34975488423111
  -0.313338969855171 1.33207240931267
  -0.340024839699953 1.31871961947743
  -0.367626341209799 1.30920096222039
  -0.396155662278527 1.30256577038877
  -0.425427292843912 1.29750445303888
  -0.45505705007624 1.29247635523241
  -0.484484043944113 1.28585704702868
  -0.513014237846233 1.27609114449302
  -0.539881824626621 1.26183643967159
  -0.564322541762703 1.24208613817005
  -0.585651524044409 1.21625825857093
  -0.603337514819251 1.18424450638019
  -0.617065329429717 1.14641487161734
  -0.626779400850257 1.10357842733237
  -0.632702961282012 1.05690491686836
  -0.635329764040297 1.00781531811846
  -0.635387998076018 0.957852325777543
  -0.633778917244833 0.908543347183718
  -0.63149540374984 0.861269023705644
  -0.629527927274083 0.817149450262188
  -0.628766906197798 0.776958275539016
  -0.629911149305181 0.741071940359037
  -0.633391765364845 0.709457754701123
  -0.639319679969859 0.681700684751658
  -0.647462797395533 0.657064999939918
  -0.65725608182667 0.634583678233288
  -0.667844669579495 0.61316599482223
  -0.678156869663042 0.591712250404387
  -0.687000887027778 0.569224252152625
  -0.693176616860371 0.544900950225024
  -0.695592167004062 0.518210449250757
  -0.693374052174156 0.488932250925595
  -0.685960357304551 0.457166755956982
  -0.673167573073401 0.423312428433766
  -0.655224145117587 0.388014257105115
  -0.632766836432216 0.352089911746615
  -0.606799492591224 0.3164420189531
  -0.578617387550625 0.281966081586304
  -0.549703665229034 0.249463650016575
  -0.521607149691259 0.219569438162464
  -0.495812697596283 0.192699283301802
  -0.47361611357005 0.169023385122909
  -0.456015345663757 0.148466402236618
  -0.443628238818589 0.13073304587846
  -0.436644676051678 0.115355106953823
  -0.43481770869878 0.101753670371615
  -0.437494579384951 0.089308836169855
  -0.443684738789832 0.0774287222165688
  -0.45215843173659 0.0656099099114648
  -0.461566538398471 0.0534827483642046
  -0.470570395083609 0.0408368913936905
  -0.47796947348625 0.0276248641392357
  -0.482815123179227 0.0139440541263543
  -0.4845 6.98048675513991e-17
  -0.482815123179227 -0.0139440541263542
  -0.47796947348625 -0.0276248641392355
  -0.470570395083609 -0.0408368913936904
  -0.461566538398471 -0.0534827483642045
  -0.45215843173659 -0.0656099099114646
  -0.443684738789832 -0.0774287222165687
  -0.437494579384951 -0.0893088361698549
  -0.43481770869878 -0.101753670371615
  -0.436644676051678 -0.115355106953823
  -0.443628238818589 -0.13073304587846
  -0.456015345663756 -0.148466402236618
  -0.473616113570049 -0.169023385122909
  -0.495812697596283 -0.192699283301802
  -0.521607149691259 -0.219569438162463
  -0.549703665229034 -0.249463650016575
  -0.578617387550625 -0.281966081586303
  -0.606799492591223 -0.3164420189531
  -0.632766836432216 -0.352089911746615
  -0.655224145117587 -0.388014257105115
  -0.6731675730734 -0.423312428433766
  -0.685960357304551 -0.457166755956982
  -0.693374052174156 -0.488932250925595
  -0.695592167004062 -0.518210449250757
  -0.693176616860371 -0.544900950225024
  -0.687000887027778 -0.569224252152625
  -0.678156869663042 -0.591712250404387
  -0.667844669579495 -0.61316599482223
  -0.65725608182667 -0.634583678233288
  -0.647462797395533 -0.657064999939918
  -0.639319679969859 -0.681700684751658
  -0.633391765364845 -0.709457754701122
  -0.629911149305181 -0.741071940359036
  -0.628766906197798 -0.776958275539016
  -0.629527927274084 -0.817149450262188
  -0.63149540374984 -0.861269023705643
  -0.633778917244833 -0.908543347183716
  -0.635387998076018 -0.957852325777541
  -0.635329764040297 -1.00781531811846
  -0.632702961282012 -1.05690491686836
  -0.626779400850257 -1.10357842733237
  -0.617065329429717 -1.14641487161734
  -0.603337514819251 -1.18424450638019
  -0.585651524044409 -1.21625825857092
  -0.564322541762703 -1.24208613817005
  -0.539881824626621 -1.26183643967159
  -0.513014237846234 -1.27609114449302
  -0.484484043944114 -1.28585704702868
  -0.455057050076241 -1.29247635523241
  -0.425427292843911 -1.29750445303888
  -0.396155662278527 -1.30256577038877
  -0.367626341209799 -1.30920096222039
  -0.340024839699954 -1.31871961947743
  -0.313338969855171 -1.33207240931267
  -0.287381598261256 -1.34975488423111
  -0.261831698622975 -1.37175235615298
  -0.236288347975463 -1.3975314627132
  -0.210331058068395 -1.42607971262946
  -0.183579331567442 -1.45598979574094
  -0.155744621259313 -1.48558121087682
  -0.126668905107721 -1.51304820749477
  -0.0963457469287908 -1.53662049884825
  -0.0649218022060649 -1.55472193289574
  -0.0326790168751402 -1.56611242926213
  -2.45143673019321e-16 -1.57
  0.0326790168751397 -1.56611242926213
  0.0649218022060644 -1.55472193289574
  0.0963457469287903 -1.53662049884825
  0.126668905107721 -1.51304820749477
  0.155744621259313 -1.48558121087682
  0.183579331567441 -1.45598979574094
  0.210331058068394 -1.42607971262947
  0.236288347975463 -1.3975314627132
  0.261831698622975 -1.37175235615298
  0.287381598261255 -1.34975488423111
  0.313338969855171 -1.33207240931267
  0.340024839699953 -1.31871961947743
  0.367626341209799 -1.30920096222039
  0.396155662278527 -1.30256577038877
  0.425427292843911 -1.29750445303888
  0.455057050076241 -1.29247635523241
  0.484484043944113 -1.28585704702868
  0.513014237846233 -1.27609114449302
  0.539881824626621 -1.26183643967159
  0.564322541762703 -1.24208613817005
  0.585651524044409 -1.21625825857093
  0.603337514819251 -1.1842445063802
  0.617065329429717 -1.14641487161734
  0.626779400850257 -1.10357842733237
  0.632702961282012 -1.05690491686836
  0.635329764040298 -1.00781531811846
  0.635387998076018 -0.957852325777542
  0.633778917244833 -0.908543347183717
  0.63149540374984 -0.861269023705644
  0.629527927274083 -0.817149450262188
  0.628766906197798 -0.776958275539016
  0.629911149305181 -0.741071940359037
  0.633391765364845 -0.709457754701123
  0.639319679969859 -0.681700684751658
  0.647462797395533 -0.657064999939918
  0.65725608182667 -0.634583678233289
  0.667844669579495 -0.61316599482223
  0.678156869663043 -0.591712250404387
  0.687000887027779 -0.569224252152625
  0.693176616860371 -0.544900950225024
  0.695592167004062 -0.518210449250757
  0.693374052174156 -0.488932250925596
  0.685960357304551 -0.457166755956982
  0.673167573073401 -0.423312428433766
  0.655224145117587 -0.388014257105115
  0.632766836432217 -0.352089911746616
  0.606799492591224 -0.316442018953101
  0.578617387550626 -0.281966081586305
  0.549703665229034 -0.249463650016575
  0.521607149691259 -0.219569438162463
  0.495812697596283 -0.192699283301803
  0.47361611357005 -0.16902338512291
  0.456015345663757 -0.148466402236618
  0.443628238818589 -0.13073304587846
  0.436644676051678 -0.115355106953823
  0.43481770869878 -0.101753670371615
  0.437494579384951 -0.0893088361698553
  0.443684738789832 -0.0774287222165692
  0.45215843173659 -0.0656099099114646
  0.461566538398471 -0.0534827483642045
  0.470570395083609 -0.0408368913936903
  0.477969473486249 -0.0276248641392357
  0.482815123179227 -0.0139440541263544
  0.4845 0
}\data



\begin{tikzpicture}
\begin{axis}[
  width = 1.2in, height = 2in,
  scale only axis,
  xmin=-1, xmax=1,
  ymin=-1.8, ymax=1.8,
  hide axis
]

\addplot [color=red,line width = 1.0pt,solid]
table[x=x1,y=x2] \data;
\end{axis}
\end{tikzpicture}%


==> curlyConvergence.tikz <==
\begin{tikzpicture}[scale = 0.5]

\begin{axis}[
  xmin = 0,
  xmax = 17,
  ymin = 1e-14,
  ymax = 60,
  xlabel = {Iteration},
  ylabel = {Relative Residual},
  ymode = log,
  xtick = {0,5,10,15},
  xticklabels = {\Large{0},\Large{5},\Large{10},\Large{15}},
  ytick = {1e-12,1e-6,1e0},
  yticklabels = {\Large{$10^{-12}$},\Large{$10^{-6}$},\Large{$10^{0}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  label style = {font=\Large},
  ylabel style = {yshift = 10pt},
  grid,
  legend cell align = left,
  legend entries = {Unpre,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = north east,
  legend style = {draw=none}
]


\addplot[mark=none,blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma]{ 
1,1.0000e+00
2,1.4392e-01
3,7.3199e-02
4,2.1202e-02
5,5.2634e-03
6,1.2735e-03
7,2.0351e-04
8,3.6000e-05
9,5.7257e-06
10,1.0737e-06
11,1.8982e-07
12,2.8160e-08
13,5.3924e-09
14,5.0874e-10
15,7.1254e-11
16,1.1265e-11
17,9.6012e-13
}; 

\addplot[mark=none,red,mark size = 1pt,line width = 1.5pt] table[col sep=comma] {
1,2.2440e+00
2,5.1622e-05
3,6.4040e-09
4,2.9922e-13
};

\addplot[mark=none,green,mark size = 1pt,line width = 1.5pt] table[col sep=comma] {
1,2.2440e+00
2,1.1731e-02
3,3.0327e-04
4,8.1306e-06
5,2.2704e-07
6,7.8820e-09
7,2.7419e-10
8,6.0059e-12
9,1.1429e-13
};

\addplot[mark=none,black,mark size = 1pt,line width = 1.5pt] table[col sep=comma] {
1,2.2444e+00
2,4.2686e-02
3,1.7175e-03
4,4.7275e-05
5,8.9444e-07
6,1.9954e-08
7,3.8876e-10
8,8.5878e-12
9,2.0645e-13
};

\addplot[mark=none,cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma] {
1,2.2450e+00
2,6.8606e-02
3,1.3130e-03
4,1.6326e-05
5,3.7779e-07
6,8.4074e-09
7,2.0297e-10
8,3.0082e-12
9,4.7610e-14
};
\end{axis}



\end{tikzpicture}


==> errSmootherN128.tikz <==
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[
%  title = {Error After One Application of Smoother},
  xmin = -64,
  xmax = 64,
  ymin = 1e-4,
  ymax = 10,
  xlabel = {Frequency},
  ylabel = {$|\hat{\eta}|$},
  ymode = log,
  xtick = {-64,-32,0,32,64},
  ytick = {1e-4,1e-2,1e0},
  xticklabels = {\Large{$-64$},\Large{$-32$},\Large{$0$},\Large{$32$},\Large{$64$}},
  yticklabels = {\Large{$10^{-4}$},\Large{$10^{-2}$},\Large{$10^{0}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  grid,
  label style = {font=\Large},
  legend cell align = left,
  legend entries = {Initial,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = outer north east
]


\addplot[blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-64,1.0000e+00
-63,1.0000e+00
-62,1.0000e+00
-61,1.0000e+00
-60,1.0000e+00
-59,1.0000e+00
-58,1.0000e+00
-57,1.0000e+00
-56,1.0000e+00
-55,1.0000e+00
-54,1.0000e+00
-53,1.0000e+00
-52,1.0000e+00
-51,1.0000e+00
-50,1.0000e+00
-49,1.0000e+00
-48,1.0000e+00
-47,1.0000e+00
-46,1.0000e+00
-45,1.0000e+00
-44,1.0000e+00
-43,1.0000e+00
-42,1.0000e+00
-41,1.0000e+00
-40,1.0000e+00
-39,1.0000e+00
-38,1.0000e+00
-37,1.0000e+00
-36,1.0000e+00
-35,1.0000e+00
-34,1.0000e+00
-33,1.0000e+00
-32,1.0000e+00
-31,1.0000e+00
-30,1.0000e+00
-29,1.0000e+00
-28,1.0000e+00
-27,1.0000e+00
-26,1.0000e+00
-25,1.0000e+00
-24,1.0000e+00
-23,1.0000e+00
-22,1.0000e+00
-21,1.0000e+00
-20,1.0000e+00
-19,1.0000e+00
-18,1.0000e+00
-17,1.0000e+00
-16,1.0000e+00
-15,1.0000e+00
-14,1.0000e+00
-13,1.0000e+00
-12,1.0000e+00
-11,1.0000e+00
-10,1.0000e+00
-9,1.0000e+00
-8,1.0000e+00
-7,1.0000e+00
-6,1.0000e+00
-5,1.0000e+00
-4,1.0000e+00
-3,1.0000e+00
-2,1.0000e+00
-1,1.0000e+00
0,1.0000e+00
1,1.0000e+00
2,1.0000e+00
3,1.0000e+00
4,1.0000e+00
5,1.0000e+00
6,1.0000e+00
7,1.0000e+00
8,1.0000e+00
9,1.0000e+00
10,1.0000e+00
11,1.0000e+00
12,1.0000e+00
13,1.0000e+00
14,1.0000e+00
15,1.0000e+00
16,1.0000e+00
17,1.0000e+00
18,1.0000e+00
19,1.0000e+00
20,1.0000e+00
21,1.0000e+00
22,1.0000e+00
23,1.0000e+00
24,1.0000e+00
25,1.0000e+00
26,1.0000e+00
27,1.0000e+00
28,1.0000e+00
29,1.0000e+00
30,1.0000e+00
31,1.0000e+00
32,1.0000e+00
33,1.0000e+00
34,1.0000e+00
35,1.0000e+00
36,1.0000e+00
37,1.0000e+00
38,1.0000e+00
39,1.0000e+00
40,1.0000e+00
41,1.0000e+00
42,1.0000e+00
43,1.0000e+00
44,1.0000e+00
45,1.0000e+00
46,1.0000e+00
47,1.0000e+00
48,1.0000e+00
49,1.0000e+00
50,1.0000e+00
51,1.0000e+00
52,1.0000e+00
53,1.0000e+00
54,1.0000e+00
55,1.0000e+00
56,1.0000e+00
57,1.0000e+00
58,1.0000e+00
59,1.0000e+00
60,1.0000e+00
61,1.0000e+00
62,1.0000e+00
63,1.0000e+00
};

\addplot[red,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-64,9.6187e-08
-63,1.0491e-07
-62,1.2480e-07
-61,1.4357e-07
-60,1.5857e-07
-59,1.8662e-07
-58,2.5124e-07
-57,3.5606e-07
-56,4.7042e-07
-55,5.5983e-07
-54,6.5283e-07
-53,8.4833e-07
-52,1.2338e-06
-51,1.7568e-06
-50,2.2195e-06
-49,2.5575e-06
-48,3.0535e-06
-47,4.2434e-06
-46,6.3453e-06
-45,8.6645e-06
-44,1.0371e-05
-43,1.1687e-05
-42,1.4689e-05
-41,2.1945e-05
-40,3.2329e-05
-39,4.1843e-05
-38,4.7391e-05
-37,5.3397e-05
-36,7.4143e-05
-35,1.1402e-04
-34,1.6241e-04
-33,1.9689e-04
-32,2.0959e-04
-31,2.5603e-04
-30,3.8246e-04
-29,5.9249e-04
-28,8.0304e-04
-27,8.7307e-04
-26,9.5521e-04
-25,1.2623e-03
-24,2.0066e-03
-23,3.1132e-03
-22,3.6707e-03
-21,3.9112e-03
-20,4.4141e-03
-19,6.3287e-03
-18,1.1231e-02
-17,1.4911e-02
-16,1.6745e-02
-15,1.7467e-02
-14,1.9692e-02
-13,3.7104e-02
-12,5.6332e-02
-11,7.1971e-02
-10,7.5107e-02
-9,6.6511e-02
-8,1.2254e-01
-7,1.7924e-01
-6,2.9642e-01
-5,3.6782e-01
-4,1.8331e-01
-3,4.9606e-01
-2,5.8221e-01
-1,7.1192e-01
0,2.2068e+00
1,7.1192e-01
2,5.8221e-01
3,4.9606e-01
4,1.8331e-01
5,3.6782e-01
6,2.9642e-01
7,1.7924e-01
8,1.2254e-01
9,6.6511e-02
10,7.5107e-02
11,7.1971e-02
12,5.6332e-02
13,3.7104e-02
14,1.9692e-02
15,1.7467e-02
16,1.6745e-02
17,1.4911e-02
18,1.1231e-02
19,6.3287e-03
20,4.4141e-03
21,3.9112e-03
22,3.6707e-03
23,3.1132e-03
24,2.0066e-03
25,1.2623e-03
26,9.5521e-04
27,8.7307e-04
28,8.0304e-04
29,5.9249e-04
30,3.8246e-04
31,2.5603e-04
32,2.0959e-04
33,1.9689e-04
34,1.6241e-04
35,1.1402e-04
36,7.4143e-05
37,5.3397e-05
38,4.7391e-05
39,4.1843e-05
40,3.2329e-05
41,2.1945e-05
42,1.4689e-05
43,1.1687e-05
44,1.0371e-05
45,8.6645e-06
46,6.3453e-06
47,4.2434e-06
48,3.0535e-06
49,2.5575e-06
50,2.2195e-06
51,1.7568e-06
52,1.2338e-06
53,8.4833e-07
54,6.5283e-07
55,5.5983e-07
56,4.7042e-07
57,3.5606e-07
58,2.5124e-07
59,1.8662e-07
60,1.5857e-07
61,1.4357e-07
62,1.2480e-07
63,1.0491e-07
};

\addplot[green,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-64,5.9633e-01
-63,3.4672e-02
-62,1.8878e-02
-61,1.1785e-02
-60,5.0517e-01
-59,2.0414e-02
-58,3.9036e-02
-57,5.6022e-02
-56,4.3187e-01
-55,5.3641e-02
-54,4.1115e-02
-53,3.0822e-02
-52,1.3659e-01
-51,2.4438e-02
-50,2.0871e-02
-49,1.4456e-02
-48,6.2535e-02
-47,1.3702e-02
-46,2.1498e-02
-45,3.3609e-02
-44,3.2719e-01
-43,4.8609e-02
-42,4.3958e-02
-41,3.6524e-02
-40,4.3951e-01
-39,3.6989e-02
-38,5.0145e-02
-37,6.4258e-02
-36,6.2788e-01
-35,5.1618e-02
-34,2.7881e-02
-33,1.4148e-02
-32,5.7385e-01
-31,2.6716e-02
-30,3.3143e-02
-29,4.5429e-02
-28,4.9699e-01
-27,6.1258e-02
-26,6.3819e-02
-25,6.5963e-02
-24,2.5369e-01
-23,7.3040e-02
-22,7.6501e-02
-21,7.5650e-02
-20,1.1764e-01
-19,6.0458e-02
-18,5.1723e-02
-17,4.9710e-02
-16,2.3373e-01
-15,6.6447e-02
-14,8.4406e-02
-13,1.1039e-01
-12,5.3799e-01
-11,1.5598e-01
-10,1.6821e-01
-9,1.8650e-01
-8,7.4887e-01
-7,1.9903e-01
-6,2.0397e-01
-5,2.0267e-01
-4,6.3863e-01
-3,1.8181e-01
-2,1.9243e-01
-1,2.6337e-01
0,7.5222e-01
1,2.6337e-01
2,1.9243e-01
3,1.8181e-01
4,6.3863e-01
5,2.0267e-01
6,2.0397e-01
7,1.9903e-01
8,7.4887e-01
9,1.8650e-01
10,1.6821e-01
11,1.5598e-01
12,5.3799e-01
13,1.1039e-01
14,8.4406e-02
15,6.6447e-02
16,2.3373e-01
17,4.9710e-02
18,5.1723e-02
19,6.0458e-02
20,1.1764e-01
21,7.5650e-02
22,7.6501e-02
23,7.3040e-02
24,2.5369e-01
25,6.5963e-02
26,6.3819e-02
27,6.1258e-02
28,4.9699e-01
29,4.5429e-02
30,3.3143e-02
31,2.6716e-02
32,5.7385e-01
33,1.4148e-02
34,2.7881e-02
35,5.1618e-02
36,6.2788e-01
37,6.4258e-02
38,5.0145e-02
39,3.6989e-02
40,4.3951e-01
41,3.6524e-02
42,4.3958e-02
43,4.8609e-02
44,3.2719e-01
45,3.3609e-02
46,2.1498e-02
47,1.3702e-02
48,6.2535e-02
49,1.4456e-02
50,2.0871e-02
51,2.4438e-02
52,1.3659e-01
53,3.0822e-02
54,4.1115e-02
55,5.3641e-02
56,4.3187e-01
57,5.6022e-02
58,3.9036e-02
59,2.0414e-02
60,5.0517e-01
61,1.1785e-02
62,1.8878e-02
63,3.4672e-02
};

\addplot[black,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
-64,6.5699e-01
-63,3.9249e-02
-62,1.7286e-02
-61,1.7411e-02
-60,5.9557e-01
-59,3.7861e-02
-58,1.4129e-02
-57,3.3568e-03
-56,4.0584e-01
-55,6.4057e-03
-54,5.9086e-03
-53,9.7328e-03
-52,1.7354e-01
-51,2.2144e-02
-50,1.8566e-02
-49,1.1095e-02
-48,6.8426e-02
-47,2.0204e-02
-46,8.3861e-03
-45,1.0588e-02
-44,2.7349e-01
-43,1.0773e-02
-42,1.6112e-02
-41,1.9426e-02
-40,4.8288e-01
-39,2.9557e-03
-38,1.1903e-02
-37,1.7529e-02
-36,6.5423e-01
-35,1.5127e-02
-34,1.6762e-02
-33,5.2790e-02
-32,7.4285e-01
-31,4.4080e-02
-30,1.9564e-02
-29,6.1978e-02
-28,6.5051e-01
-27,4.3015e-02
-26,2.9519e-02
-25,9.3837e-04
-24,4.0000e-01
-23,3.6938e-02
-22,3.4655e-02
-21,2.8778e-02
-20,3.0651e-02
-19,3.8988e-02
-18,9.0327e-03
-17,4.7985e-02
-16,3.2721e-01
-15,9.1481e-02
-14,4.7909e-02
-13,3.1028e-02
-12,5.9101e-01
-11,1.0152e-01
-10,4.4576e-02
-9,4.8232e-02
-8,6.6352e-01
-7,9.8759e-02
-6,1.0102e-01
-5,8.1373e-02
-4,4.8881e-01
-3,8.3256e-02
-2,8.6970e-02
-1,7.4567e-02
0,1.8025e-02
1,7.4567e-02
2,8.6970e-02
3,8.3256e-02
4,4.8881e-01
5,8.1373e-02
6,1.0102e-01
7,9.8759e-02
8,6.6352e-01
9,4.8232e-02
10,4.4576e-02
11,1.0152e-01
12,5.9101e-01
13,3.1028e-02
14,4.7909e-02
15,9.1481e-02
16,3.2721e-01
17,4.7985e-02
18,9.0327e-03
19,3.8988e-02
20,3.0651e-02
21,2.8778e-02
22,3.4655e-02
23,3.6938e-02
24,4.0000e-01
25,9.3837e-04
26,2.9519e-02
27,4.3015e-02
28,6.5051e-01
29,6.1978e-02
30,1.9564e-02
31,4.4080e-02
32,7.4285e-01
33,5.2790e-02
34,1.6762e-02
35,1.5127e-02
36,6.5423e-01
37,1.7529e-02
38,1.1903e-02
39,2.9557e-03
40,4.8288e-01
41,1.9426e-02
42,1.6112e-02
43,1.0773e-02
44,2.7349e-01
45,1.0588e-02
46,8.3861e-03
47,2.0204e-02
48,6.8426e-02
49,1.1095e-02
50,1.8566e-02
51,2.2144e-02
52,1.7354e-01
53,9.7328e-03
54,5.9086e-03
55,6.4057e-03
56,4.0584e-01
57,3.3568e-03
58,1.4129e-02
59,3.7861e-02
60,5.9557e-01
61,1.7411e-02
62,1.7286e-02
63,3.9249e-02
};

\addplot[cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-64,5.4688e-01
-63,7.0320e-02
-62,2.1000e-03
-61,5.1422e-02
-60,5.0743e-01
-59,2.7793e-02
-58,3.4602e-03
-57,2.3295e-03
-56,3.6470e-01
-55,1.2186e-02
-54,7.5283e-04
-53,1.8579e-02
-52,1.3437e-01
-51,1.0511e-02
-50,1.8471e-03
-49,3.3030e-04
-48,7.6853e-02
-47,2.6307e-03
-46,2.2124e-03
-45,3.3770e-03
-44,2.2322e-01
-43,7.5771e-03
-42,1.5280e-03
-41,5.8278e-03
-40,3.8255e-01
-39,4.9512e-03
-38,3.9254e-04
-37,1.1102e-02
-36,5.6911e-01
-35,1.3732e-02
-34,3.4803e-03
-33,4.0628e-02
-32,6.5041e-01
-31,6.3661e-02
-30,3.5333e-03
-29,8.7226e-02
-28,5.4661e-01
-27,8.9922e-02
-26,1.6908e-03
-25,6.1400e-02
-24,3.2999e-01
-23,9.0540e-03
-22,5.7091e-03
-21,5.5833e-02
-20,4.8119e-02
-19,1.0311e-01
-18,2.0953e-03
-17,1.2173e-01
-16,3.1517e-01
-15,8.4818e-02
-14,3.8088e-03
-13,3.2724e-02
-12,6.0969e-01
-11,4.9353e-02
-10,3.1417e-03
-9,9.5030e-02
-8,5.6286e-01
-7,9.9337e-02
-6,8.9968e-04
-5,8.5889e-02
-4,2.3766e-01
-3,6.5293e-02
-2,4.9830e-04
-1,1.6801e-01
0,6.9450e-02
1,1.6801e-01
2,4.9830e-04
3,6.5293e-02
4,2.3766e-01
5,8.5889e-02
6,8.9968e-04
7,9.9337e-02
8,5.6286e-01
9,9.5030e-02
10,3.1417e-03
11,4.9353e-02
12,6.0969e-01
13,3.2724e-02
14,3.8088e-03
15,8.4818e-02
16,3.1517e-01
17,1.2173e-01
18,2.0953e-03
19,1.0311e-01
20,4.8119e-02
21,5.5833e-02
22,5.7091e-03
23,9.0540e-03
24,3.2999e-01
25,6.1400e-02
26,1.6908e-03
27,8.9922e-02
28,5.4661e-01
29,8.7226e-02
30,3.5333e-03
31,6.3661e-02
32,6.5041e-01
33,4.0628e-02
34,3.4803e-03
35,1.3732e-02
36,5.6911e-01
37,1.1102e-02
38,3.9254e-04
39,4.9512e-03
40,3.8255e-01
41,5.8278e-03
42,1.5280e-03
43,7.5771e-03
44,2.2322e-01
45,3.3770e-03
46,2.2124e-03
47,2.6307e-03
48,7.6853e-02
49,3.3030e-04
50,1.8471e-03
51,1.0511e-02
52,1.3437e-01
53,1.8579e-02
54,7.5283e-04
55,1.2186e-02
56,3.6470e-01
57,2.3295e-03
58,3.4602e-03
59,2.7793e-02
60,5.0743e-01
61,5.1422e-02
62,2.1000e-03
63,7.0320e-02
};


\end{axis}



\end{tikzpicture}


==> errSmootherN2048.tikz <==
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[
%  title = {Error After One Application of Smoother},
  xmin = -1024,
  xmax = 1024,
  ymin = 1e-4,
  ymax = 10,
  xlabel = {Frequency},
  ylabel = {$|\hat{\eta}|$},
  ymode = log,
  xtick = {-1024,-512,0,512,1024},
  ytick = {1e-4,1e-2,1e0},
  xticklabels = {\Large{$-1024$},\Large{$-512$},\Large{$0$},\Large{$512$},\Large{$1024$}},
  yticklabels = {\Large{$10^{-4}$},\Large{$10^{-2}$},\Large{$10^{0}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  grid,
  label style = {font=\Large},
  legend cell align = left,
  legend entries = {Initial,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = outer north east
]


\addplot[blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,1.0000e+00
-1008,1.0000e+00
-992,1.0000e+00
-976,1.0000e+00
-960,1.0000e+00
-944,1.0000e+00
-928,1.0000e+00
-912,1.0000e+00
-896,1.0000e+00
-880,1.0000e+00
-864,1.0000e+00
-848,1.0000e+00
-832,1.0000e+00
-816,1.0000e+00
-800,1.0000e+00
-784,1.0000e+00
-768,1.0000e+00
-752,1.0000e+00
-736,1.0000e+00
-720,1.0000e+00
-704,1.0000e+00
-688,1.0000e+00
-672,1.0000e+00
-656,1.0000e+00
-640,1.0000e+00
-624,1.0000e+00
-608,1.0000e+00
-592,1.0000e+00
-576,1.0000e+00
-560,1.0000e+00
-544,1.0000e+00
-528,1.0000e+00
-512,1.0000e+00
-496,1.0000e+00
-480,1.0000e+00
-464,1.0000e+00
-448,1.0000e+00
-432,1.0000e+00
-416,1.0000e+00
-400,1.0000e+00
-384,1.0000e+00
-368,1.0000e+00
-352,1.0000e+00
-336,1.0000e+00
-320,1.0000e+00
-304,1.0000e+00
-288,1.0000e+00
-272,1.0000e+00
-256,1.0000e+00
-240,1.0000e+00
-224,1.0000e+00
-208,1.0000e+00
-192,1.0000e+00
-176,1.0000e+00
-160,1.0000e+00
-144,1.0000e+00
-128,1.0000e+00
-112,1.0000e+00
-96,1.0000e+00
-80,1.0000e+00
-64,1.0000e+00
-48,1.0000e+00
-32,1.0000e+00
-16,1.0000e+00
0,1.0000e+00
16,1.0000e+00
32,1.0000e+00
48,1.0000e+00
64,1.0000e+00
80,1.0000e+00
96,1.0000e+00
112,1.0000e+00
128,1.0000e+00
144,1.0000e+00
160,1.0000e+00
176,1.0000e+00
192,1.0000e+00
208,1.0000e+00
224,1.0000e+00
240,1.0000e+00
256,1.0000e+00
272,1.0000e+00
288,1.0000e+00
304,1.0000e+00
320,1.0000e+00
336,1.0000e+00
352,1.0000e+00
368,1.0000e+00
384,1.0000e+00
400,1.0000e+00
416,1.0000e+00
432,1.0000e+00
448,1.0000e+00
464,1.0000e+00
480,1.0000e+00
496,1.0000e+00
512,1.0000e+00
528,1.0000e+00
544,1.0000e+00
560,1.0000e+00
576,1.0000e+00
592,1.0000e+00
608,1.0000e+00
624,1.0000e+00
640,1.0000e+00
656,1.0000e+00
672,1.0000e+00
688,1.0000e+00
704,1.0000e+00
720,1.0000e+00
736,1.0000e+00
752,1.0000e+00
768,1.0000e+00
784,1.0000e+00
800,1.0000e+00
816,1.0000e+00
832,1.0000e+00
848,1.0000e+00
864,1.0000e+00
880,1.0000e+00
896,1.0000e+00
912,1.0000e+00
928,1.0000e+00
944,1.0000e+00
960,1.0000e+00
976,1.0000e+00
992,1.0000e+00
1008,1.0000e+00
};



\addplot[red,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,2.9310e-14
-1008,2.9296e-14
-992,2.9374e-14
-976,2.9462e-14
-960,2.9800e-14
-944,3.0191e-14
-928,3.0434e-14
-912,3.0623e-14
-896,3.0949e-14
-880,3.1407e-14
-864,3.2030e-14
-848,3.2526e-14
-832,3.2875e-14
-816,3.3102e-14
-800,3.3266e-14
-784,3.3227e-14
-768,3.2985e-14
-752,3.2477e-14
-736,3.2148e-14
-720,3.1842e-14
-704,3.1862e-14
-688,3.2457e-14
-672,3.3559e-14
-656,3.4908e-14
-640,3.6424e-14
-624,3.7808e-14
-608,3.8811e-14
-592,3.8963e-14
-576,3.8125e-14
-560,3.6741e-14
-544,3.6113e-14
-528,3.6398e-14
-512,3.7644e-14
-496,3.9356e-14
-480,4.0658e-14
-464,4.1746e-14
-448,4.2746e-14
-432,4.3715e-14
-416,4.4681e-14
-400,4.5554e-14
-384,4.5663e-14
-368,4.6027e-14
-352,4.6869e-14
-336,4.7893e-14
-320,4.8096e-14
-304,4.7795e-14
-288,4.7825e-14
-272,4.8287e-14
-256,4.8926e-14
-240,4.8827e-14
-224,4.6329e-14
-208,4.2700e-14
-192,4.2202e-14
-176,4.8649e-14
-160,5.9605e-14
-144,6.8513e-14
-128,6.7348e-14
-112,1.6168e-13
-96,1.1516e-11
-80,7.5844e-10
-64,4.8093e-08
-48,3.0528e-06
-32,2.0959e-04
-16,1.6745e-02
0,2.2068e+00
16,1.6745e-02
32,2.0959e-04
48,3.0528e-06
64,4.8093e-08
80,7.5844e-10
96,1.1516e-11
112,1.6168e-13
128,6.7348e-14
144,6.8513e-14
160,5.9605e-14
176,4.8649e-14
192,4.2202e-14
208,4.2700e-14
224,4.6329e-14
240,4.8827e-14
256,4.8926e-14
272,4.8287e-14
288,4.7825e-14
304,4.7795e-14
320,4.8096e-14
336,4.7893e-14
352,4.6869e-14
368,4.6027e-14
384,4.5663e-14
400,4.5554e-14
416,4.4681e-14
432,4.3715e-14
448,4.2746e-14
464,4.1746e-14
480,4.0658e-14
496,3.9356e-14
512,3.7644e-14
528,3.6398e-14
544,3.6113e-14
560,3.6741e-14
576,3.8125e-14
592,3.8963e-14
608,3.8811e-14
624,3.7808e-14
640,3.6424e-14
656,3.4908e-14
672,3.3559e-14
688,3.2457e-14
704,3.1862e-14
720,3.1842e-14
736,3.2148e-14
752,3.2477e-14
768,3.2985e-14
784,3.3227e-14
800,3.3266e-14
816,3.3102e-14
832,3.2875e-14
848,3.2526e-14
864,3.2030e-14
880,3.1407e-14
896,3.0949e-14
912,3.0623e-14
928,3.0434e-14
944,3.0191e-14
960,2.9800e-14
976,2.9462e-14
992,2.9374e-14
1008,2.9296e-14
};



\addplot[green,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,1.0051e-02
-1008,9.4354e-03
-992,1.1839e-02
-976,1.0546e-02
-960,6.4051e-03
-944,3.3154e-03
-928,2.4676e-03
-912,3.5973e-03
-896,2.7130e-03
-880,6.3349e-03
-864,9.7983e-03
-848,1.8486e-02
-832,2.3868e-02
-816,2.4611e-02
-800,2.6377e-02
-784,3.2431e-02
-768,2.7256e-02
-752,8.2456e-03
-736,8.3609e-03
-720,1.4973e-02
-704,1.4918e-02
-688,1.3321e-02
-672,8.1032e-03
-656,2.4321e-03
-640,3.7387e-03
-624,1.0385e-02
-608,1.1996e-02
-592,1.1301e-02
-576,1.2909e-02
-560,1.3006e-02
-544,1.6795e-02
-528,1.8547e-02
-512,1.3630e-02
-496,3.7940e-03
-480,1.1530e-02
-464,2.1288e-02
-448,3.7156e-02
-432,4.1998e-02
-416,3.8782e-02
-400,3.0054e-02
-384,1.7520e-02
-368,1.7657e-02
-352,2.6526e-02
-336,4.2674e-02
-320,2.9423e-02
-304,1.5349e-02
-288,4.4222e-02
-272,4.8756e-02
-256,4.0841e-02
-240,4.1458e-02
-224,3.1074e-02
-208,2.3498e-02
-192,3.8357e-02
-176,4.3897e-02
-160,3.9156e-02
-144,4.0531e-02
-128,6.3551e-02
-112,8.3088e-02
-96,7.7018e-02
-80,8.1215e-02
-64,9.2216e-02
-48,1.1323e-01
-32,1.5706e-01
-16,2.4162e-01
0,2.4583e+00
16,2.4162e-01
32,1.5706e-01
48,1.1323e-01
64,9.2216e-02
80,8.1215e-02
96,7.7018e-02
112,8.3088e-02
128,6.3551e-02
144,4.0531e-02
160,3.9156e-02
176,4.3897e-02
192,3.8357e-02
208,2.3498e-02
224,3.1074e-02
240,4.1458e-02
256,4.0841e-02
272,4.8756e-02
288,4.4222e-02
304,1.5349e-02
320,2.9423e-02
336,4.2674e-02
352,2.6526e-02
368,1.7657e-02
384,1.7520e-02
400,3.0054e-02
416,3.8782e-02
432,4.1998e-02
448,3.7156e-02
464,2.1288e-02
480,1.1530e-02
496,3.7940e-03
512,1.3630e-02
528,1.8547e-02
544,1.6795e-02
560,1.3006e-02
576,1.2909e-02
592,1.1301e-02
608,1.1996e-02
624,1.0385e-02
640,3.7387e-03
656,2.4321e-03
672,8.1032e-03
688,1.3321e-02
704,1.4918e-02
720,1.4973e-02
736,8.3609e-03
752,8.2456e-03
768,2.7256e-02
784,3.2431e-02
800,2.6377e-02
816,2.4611e-02
832,2.3868e-02
848,1.8486e-02
864,9.7983e-03
880,6.3349e-03
896,2.7130e-03
912,3.5973e-03
928,2.4676e-03
944,3.3154e-03
960,6.4051e-03
976,1.0546e-02
992,1.1839e-02
1008,9.4354e-03
};



\addplot[black,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,2.0205e-03
-1008,5.3370e-03
-992,1.7795e-03
-976,4.7844e-03
-960,5.2647e-03
-944,4.3506e-03
-928,2.1700e-03
-912,8.3934e-03
-896,7.7859e-03
-880,3.8689e-04
-864,6.4564e-03
-848,8.5385e-03
-832,1.1441e-02
-816,1.8725e-03
-800,3.0255e-03
-784,1.9719e-02
-768,1.0674e-02
-752,8.3515e-03
-736,1.6050e-02
-720,1.8194e-02
-704,9.3002e-03
-688,4.8299e-03
-672,7.9924e-03
-656,7.0510e-03
-640,1.9398e-02
-624,5.9228e-03
-608,6.1396e-03
-592,3.6612e-03
-576,2.5705e-03
-560,2.9597e-03
-544,6.5501e-03
-528,2.4507e-02
-512,1.3827e-02
-496,9.6789e-04
-480,7.4692e-03
-464,7.9374e-03
-448,2.2026e-02
-432,1.2239e-02
-416,2.2549e-02
-400,9.6076e-03
-384,2.2573e-02
-368,2.0489e-02
-352,1.1311e-02
-336,4.9287e-03
-320,9.5655e-03
-304,2.9023e-02
-288,1.6059e-02
-272,2.0355e-03
-256,1.2620e-02
-240,1.7268e-02
-224,1.1089e-02
-208,1.6329e-02
-192,4.8090e-03
-176,1.3727e-03
-160,1.5527e-03
-144,1.7363e-02
-128,3.1048e-02
-112,4.5672e-02
-96,3.2498e-02
-80,3.4988e-02
-64,6.5623e-02
-48,1.4556e-01
-32,3.1967e-01
-16,7.8194e-01
0,3.3953e+00
16,7.8194e-01
32,3.1967e-01
48,1.4556e-01
64,6.5623e-02
80,3.4988e-02
96,3.2498e-02
112,4.5672e-02
128,3.1048e-02
144,1.7363e-02
160,1.5527e-03
176,1.3727e-03
192,4.8090e-03
208,1.6329e-02
224,1.1089e-02
240,1.7268e-02
256,1.2620e-02
272,2.0355e-03
288,1.6059e-02
304,2.9023e-02
320,9.5655e-03
336,4.9287e-03
352,1.1311e-02
368,2.0489e-02
384,2.2573e-02
400,9.6076e-03
416,2.2549e-02
432,1.2239e-02
448,2.2026e-02
464,7.9374e-03
480,7.4692e-03
496,9.6789e-04
512,1.3827e-02
528,2.4507e-02
544,6.5501e-03
560,2.9597e-03
576,2.5705e-03
592,3.6612e-03
608,6.1396e-03
624,5.9228e-03
640,1.9398e-02
656,7.0510e-03
672,7.9924e-03
688,4.8299e-03
704,9.3002e-03
720,1.8194e-02
736,1.6050e-02
752,8.3515e-03
768,1.0674e-02
784,1.9719e-02
800,3.0255e-03
816,1.8725e-03
832,1.1441e-02
848,8.5385e-03
864,6.4564e-03
880,3.8689e-04
896,7.7859e-03
912,8.3934e-03
928,2.1700e-03
944,4.3506e-03
960,5.2647e-03
976,4.7844e-03
992,1.7795e-03
1008,5.3370e-03
};



\addplot[cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
-1024,1.1722e-02
-1008,4.8476e-03
-992,5.0083e-03
-976,5.5917e-03
-960,2.3810e-03
-944,7.0566e-03
-928,4.3059e-03
-912,7.1634e-03
-896,1.9647e-03
-880,8.9927e-03
-864,7.7090e-03
-848,1.1485e-02
-832,7.2933e-03
-816,2.6089e-03
-800,1.0452e-02
-784,8.7092e-03
-768,1.9234e-02
-752,1.1439e-02
-736,1.3964e-02
-720,5.5385e-03
-704,4.5502e-03
-688,2.5322e-03
-672,5.1199e-03
-656,2.8607e-03
-640,5.3354e-03
-624,1.5970e-02
-608,3.7249e-03
-592,2.3428e-02
-576,4.7457e-03
-560,2.1582e-02
-544,6.4284e-03
-528,5.2258e-03
-512,7.9181e-04
-496,8.4949e-03
-480,7.2305e-03
-464,7.7375e-03
-448,3.3469e-02
-432,2.4089e-03
-416,6.0841e-03
-400,1.3656e-02
-384,2.1235e-02
-368,2.8621e-02
-352,1.3406e-02
-336,2.4126e-02
-320,7.1387e-03
-304,3.9722e-02
-288,1.3201e-02
-272,4.4059e-02
-256,1.5621e-02
-240,2.5031e-02
-224,9.2513e-03
-208,3.3432e-02
-192,5.9999e-03
-176,2.9141e-02
-160,3.2015e-02
-144,3.6705e-02
-128,1.6308e-01
-112,4.0712e-02
-96,2.9563e-02
-80,1.4287e-01
-64,7.1902e-02
-48,1.2804e-01
-32,9.4538e-02
-16,4.8839e-01
0,3.9090e+00
16,4.8839e-01
32,9.4538e-02
48,1.2804e-01
64,7.1902e-02
80,1.4287e-01
96,2.9563e-02
112,4.0712e-02
128,1.6308e-01
144,3.6705e-02
160,3.2015e-02
176,2.9141e-02
192,5.9999e-03
208,3.3432e-02
224,9.2513e-03
240,2.5031e-02
256,1.5621e-02
272,4.4059e-02
288,1.3201e-02
304,3.9722e-02
320,7.1387e-03
336,2.4126e-02
352,1.3406e-02
368,2.8621e-02
384,2.1235e-02
400,1.3656e-02
416,6.0841e-03
432,2.4089e-03
448,3.3469e-02
464,7.7375e-03
480,7.2305e-03
496,8.4949e-03
512,7.9181e-04
528,5.2258e-03
544,6.4284e-03
560,2.1582e-02
576,4.7457e-03
592,2.3428e-02
608,3.7249e-03
624,1.5970e-02
640,5.3354e-03
656,2.8607e-03
672,5.1199e-03
688,2.5322e-03
704,4.5502e-03
720,5.5385e-03
736,1.3964e-02
752,1.1439e-02
768,1.9234e-02
784,8.7092e-03
800,1.0452e-02
816,2.6089e-03
832,7.2933e-03
848,1.1485e-02
864,7.7090e-03
880,8.9927e-03
896,1.9647e-03
912,7.1634e-03
928,4.3059e-03
944,7.0566e-03
960,2.3810e-03
976,5.5917e-03
992,5.0083e-03
1008,4.8476e-03
};



\end{axis}



\end{tikzpicture}


==> errSmootherN2048zoomed.tikz <==
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[
%  title = {Error After One Application of Smoother},
  xmin = -64,
  xmax = 64,
  ymin = 1e-3,
  ymax = 10,
  xlabel = {Frequency},
  ylabel = {$|\hat{\eta}|$},
  ymode = log,
  xtick = {-64,-32,0,32,64},
  ytick = {1e-2,1e0},
  xticklabels = {\Large{$-64$},\Large{$-32$},\Large{$0$},\Large{$32$},\Large{$64$}},
  yticklabels = {\Large{$10^{-2}$},\Large{$10^{0}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  grid,
  label style = {font=\Large},
  legend cell align = left,
  legend entries = {Initial,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = outer north east
]


\addplot[blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,1.0000e+00
-1008,1.0000e+00
-992,1.0000e+00
-976,1.0000e+00
-960,1.0000e+00
-944,1.0000e+00
-928,1.0000e+00
-912,1.0000e+00
-896,1.0000e+00
-880,1.0000e+00
-864,1.0000e+00
-848,1.0000e+00
-832,1.0000e+00
-816,1.0000e+00
-800,1.0000e+00
-784,1.0000e+00
-768,1.0000e+00
-752,1.0000e+00
-736,1.0000e+00
-720,1.0000e+00
-704,1.0000e+00
-688,1.0000e+00
-672,1.0000e+00
-656,1.0000e+00
-640,1.0000e+00
-624,1.0000e+00
-608,1.0000e+00
-592,1.0000e+00
-576,1.0000e+00
-560,1.0000e+00
-544,1.0000e+00
-528,1.0000e+00
-512,1.0000e+00
-496,1.0000e+00
-480,1.0000e+00
-464,1.0000e+00
-448,1.0000e+00
-432,1.0000e+00
-416,1.0000e+00
-400,1.0000e+00
-384,1.0000e+00
-368,1.0000e+00
-352,1.0000e+00
-336,1.0000e+00
-320,1.0000e+00
-304,1.0000e+00
-288,1.0000e+00
-272,1.0000e+00
-256,1.0000e+00
-240,1.0000e+00
-224,1.0000e+00
-208,1.0000e+00
-192,1.0000e+00
-176,1.0000e+00
-160,1.0000e+00
-144,1.0000e+00
-128,1.0000e+00
-112,1.0000e+00
-96,1.0000e+00
-80,1.0000e+00
-64,1.0000e+00
-48,1.0000e+00
-32,1.0000e+00
-16,1.0000e+00
0,1.0000e+00
16,1.0000e+00
32,1.0000e+00
48,1.0000e+00
64,1.0000e+00
80,1.0000e+00
96,1.0000e+00
112,1.0000e+00
128,1.0000e+00
144,1.0000e+00
160,1.0000e+00
176,1.0000e+00
192,1.0000e+00
208,1.0000e+00
224,1.0000e+00
240,1.0000e+00
256,1.0000e+00
272,1.0000e+00
288,1.0000e+00
304,1.0000e+00
320,1.0000e+00
336,1.0000e+00
352,1.0000e+00
368,1.0000e+00
384,1.0000e+00
400,1.0000e+00
416,1.0000e+00
432,1.0000e+00
448,1.0000e+00
464,1.0000e+00
480,1.0000e+00
496,1.0000e+00
512,1.0000e+00
528,1.0000e+00
544,1.0000e+00
560,1.0000e+00
576,1.0000e+00
592,1.0000e+00
608,1.0000e+00
624,1.0000e+00
640,1.0000e+00
656,1.0000e+00
672,1.0000e+00
688,1.0000e+00
704,1.0000e+00
720,1.0000e+00
736,1.0000e+00
752,1.0000e+00
768,1.0000e+00
784,1.0000e+00
800,1.0000e+00
816,1.0000e+00
832,1.0000e+00
848,1.0000e+00
864,1.0000e+00
880,1.0000e+00
896,1.0000e+00
912,1.0000e+00
928,1.0000e+00
944,1.0000e+00
960,1.0000e+00
976,1.0000e+00
992,1.0000e+00
1008,1.0000e+00
};


\addplot[red,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,2.9310e-14
-1008,2.9296e-14
-992,2.9374e-14
-976,2.9462e-14
-960,2.9800e-14
-944,3.0191e-14
-928,3.0434e-14
-912,3.0623e-14
-896,3.0949e-14
-880,3.1407e-14
-864,3.2030e-14
-848,3.2526e-14
-832,3.2875e-14
-816,3.3102e-14
-800,3.3266e-14
-784,3.3227e-14
-768,3.2985e-14
-752,3.2477e-14
-736,3.2148e-14
-720,3.1842e-14
-704,3.1862e-14
-688,3.2457e-14
-672,3.3559e-14
-656,3.4908e-14
-640,3.6424e-14
-624,3.7808e-14
-608,3.8811e-14
-592,3.8963e-14
-576,3.8125e-14
-560,3.6741e-14
-544,3.6113e-14
-528,3.6398e-14
-512,3.7644e-14
-496,3.9356e-14
-480,4.0658e-14
-464,4.1746e-14
-448,4.2746e-14
-432,4.3715e-14
-416,4.4681e-14
-400,4.5554e-14
-384,4.5663e-14
-368,4.6027e-14
-352,4.6869e-14
-336,4.7893e-14
-320,4.8096e-14
-304,4.7795e-14
-288,4.7825e-14
-272,4.8287e-14
-256,4.8926e-14
-240,4.8827e-14
-224,4.6329e-14
-208,4.2700e-14
-192,4.2202e-14
-176,4.8649e-14
-160,5.9605e-14
-144,6.8513e-14
-128,6.7348e-14
-112,1.6168e-13
-96,1.1516e-11
-80,7.5844e-10
-64,4.8093e-08
-48,3.0528e-06
-32,2.0959e-04
-16,1.6745e-02
0,2.2068e+00
16,1.6745e-02
32,2.0959e-04
48,3.0528e-06
64,4.8093e-08
80,7.5844e-10
96,1.1516e-11
112,1.6168e-13
128,6.7348e-14
144,6.8513e-14
160,5.9605e-14
176,4.8649e-14
192,4.2202e-14
208,4.2700e-14
224,4.6329e-14
240,4.8827e-14
256,4.8926e-14
272,4.8287e-14
288,4.7825e-14
304,4.7795e-14
320,4.8096e-14
336,4.7893e-14
352,4.6869e-14
368,4.6027e-14
384,4.5663e-14
400,4.5554e-14
416,4.4681e-14
432,4.3715e-14
448,4.2746e-14
464,4.1746e-14
480,4.0658e-14
496,3.9356e-14
512,3.7644e-14
528,3.6398e-14
544,3.6113e-14
560,3.6741e-14
576,3.8125e-14
592,3.8963e-14
608,3.8811e-14
624,3.7808e-14
640,3.6424e-14
656,3.4908e-14
672,3.3559e-14
688,3.2457e-14
704,3.1862e-14
720,3.1842e-14
736,3.2148e-14
752,3.2477e-14
768,3.2985e-14
784,3.3227e-14
800,3.3266e-14
816,3.3102e-14
832,3.2875e-14
848,3.2526e-14
864,3.2030e-14
880,3.1407e-14
896,3.0949e-14
912,3.0623e-14
928,3.0434e-14
944,3.0191e-14
960,2.9800e-14
976,2.9462e-14
992,2.9374e-14
1008,2.9296e-14
};


\addplot[green,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,1.0051e-02
-1008,9.4354e-03
-992,1.1839e-02
-976,1.0546e-02
-960,6.4051e-03
-944,3.3154e-03
-928,2.4676e-03
-912,3.5973e-03
-896,2.7130e-03
-880,6.3349e-03
-864,9.7983e-03
-848,1.8486e-02
-832,2.3868e-02
-816,2.4611e-02
-800,2.6377e-02
-784,3.2431e-02
-768,2.7256e-02
-752,8.2456e-03
-736,8.3609e-03
-720,1.4973e-02
-704,1.4918e-02
-688,1.3321e-02
-672,8.1032e-03
-656,2.4321e-03
-640,3.7387e-03
-624,1.0385e-02
-608,1.1996e-02
-592,1.1301e-02
-576,1.2909e-02
-560,1.3006e-02
-544,1.6795e-02
-528,1.8547e-02
-512,1.3630e-02
-496,3.7940e-03
-480,1.1530e-02
-464,2.1288e-02
-448,3.7156e-02
-432,4.1998e-02
-416,3.8782e-02
-400,3.0054e-02
-384,1.7520e-02
-368,1.7657e-02
-352,2.6526e-02
-336,4.2674e-02
-320,2.9423e-02
-304,1.5349e-02
-288,4.4222e-02
-272,4.8756e-02
-256,4.0841e-02
-240,4.1458e-02
-224,3.1074e-02
-208,2.3498e-02
-192,3.8357e-02
-176,4.3897e-02
-160,3.9156e-02
-144,4.0531e-02
-128,6.3551e-02
-112,8.3088e-02
-96,7.7018e-02
-80,8.1215e-02
-64,9.2216e-02
-48,1.1323e-01
-32,1.5706e-01
-16,2.4162e-01
0,2.4583e+00
16,2.4162e-01
32,1.5706e-01
48,1.1323e-01
64,9.2216e-02
80,8.1215e-02
96,7.7018e-02
112,8.3088e-02
128,6.3551e-02
144,4.0531e-02
160,3.9156e-02
176,4.3897e-02
192,3.8357e-02
208,2.3498e-02
224,3.1074e-02
240,4.1458e-02
256,4.0841e-02
272,4.8756e-02
288,4.4222e-02
304,1.5349e-02
320,2.9423e-02
336,4.2674e-02
352,2.6526e-02
368,1.7657e-02
384,1.7520e-02
400,3.0054e-02
416,3.8782e-02
432,4.1998e-02
448,3.7156e-02
464,2.1288e-02
480,1.1530e-02
496,3.7940e-03
512,1.3630e-02
528,1.8547e-02
544,1.6795e-02
560,1.3006e-02
576,1.2909e-02
592,1.1301e-02
608,1.1996e-02
624,1.0385e-02
640,3.7387e-03
656,2.4321e-03
672,8.1032e-03
688,1.3321e-02
704,1.4918e-02
720,1.4973e-02
736,8.3609e-03
752,8.2456e-03
768,2.7256e-02
784,3.2431e-02
800,2.6377e-02
816,2.4611e-02
832,2.3868e-02
848,1.8486e-02
864,9.7983e-03
880,6.3349e-03
896,2.7130e-03
912,3.5973e-03
928,2.4676e-03
944,3.3154e-03
960,6.4051e-03
976,1.0546e-02
992,1.1839e-02
1008,9.4354e-03
};



\addplot[black,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,2.0205e-03
-1008,5.3370e-03
-992,1.7795e-03
-976,4.7844e-03
-960,5.2647e-03
-944,4.3506e-03
-928,2.1700e-03
-912,8.3934e-03
-896,7.7859e-03
-880,3.8689e-04
-864,6.4564e-03
-848,8.5385e-03
-832,1.1441e-02
-816,1.8725e-03
-800,3.0255e-03
-784,1.9719e-02
-768,1.0674e-02
-752,8.3515e-03
-736,1.6050e-02
-720,1.8194e-02
-704,9.3002e-03
-688,4.8299e-03
-672,7.9924e-03
-656,7.0510e-03
-640,1.9398e-02
-624,5.9228e-03
-608,6.1396e-03
-592,3.6612e-03
-576,2.5705e-03
-560,2.9597e-03
-544,6.5501e-03
-528,2.4507e-02
-512,1.3827e-02
-496,9.6789e-04
-480,7.4692e-03
-464,7.9374e-03
-448,2.2026e-02
-432,1.2239e-02
-416,2.2549e-02
-400,9.6076e-03
-384,2.2573e-02
-368,2.0489e-02
-352,1.1311e-02
-336,4.9287e-03
-320,9.5655e-03
-304,2.9023e-02
-288,1.6059e-02
-272,2.0355e-03
-256,1.2620e-02
-240,1.7268e-02
-224,1.1089e-02
-208,1.6329e-02
-192,4.8090e-03
-176,1.3727e-03
-160,1.5527e-03
-144,1.7363e-02
-128,3.1048e-02
-112,4.5672e-02
-96,3.2498e-02
-80,3.4988e-02
-64,6.5623e-02
-48,1.4556e-01
-32,3.1967e-01
-16,7.8194e-01
0,3.3953e+00
16,7.8194e-01
32,3.1967e-01
48,1.4556e-01
64,6.5623e-02
80,3.4988e-02
96,3.2498e-02
112,4.5672e-02
128,3.1048e-02
144,1.7363e-02
160,1.5527e-03
176,1.3727e-03
192,4.8090e-03
208,1.6329e-02
224,1.1089e-02
240,1.7268e-02
256,1.2620e-02
272,2.0355e-03
288,1.6059e-02
304,2.9023e-02
320,9.5655e-03
336,4.9287e-03
352,1.1311e-02
368,2.0489e-02
384,2.2573e-02
400,9.6076e-03
416,2.2549e-02
432,1.2239e-02
448,2.2026e-02
464,7.9374e-03
480,7.4692e-03
496,9.6789e-04
512,1.3827e-02
528,2.4507e-02
544,6.5501e-03
560,2.9597e-03
576,2.5705e-03
592,3.6612e-03
608,6.1396e-03
624,5.9228e-03
640,1.9398e-02
656,7.0510e-03
672,7.9924e-03
688,4.8299e-03
704,9.3002e-03
720,1.8194e-02
736,1.6050e-02
752,8.3515e-03
768,1.0674e-02
784,1.9719e-02
800,3.0255e-03
816,1.8725e-03
832,1.1441e-02
848,8.5385e-03
864,6.4564e-03
880,3.8689e-04
896,7.7859e-03
912,8.3934e-03
928,2.1700e-03
944,4.3506e-03
960,5.2647e-03
976,4.7844e-03
992,1.7795e-03
1008,5.3370e-03
};



\addplot[cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-1024,1.1722e-02
-1008,4.8476e-03
-992,5.0083e-03
-976,5.5917e-03
-960,2.3810e-03
-944,7.0566e-03
-928,4.3059e-03
-912,7.1634e-03
-896,1.9647e-03
-880,8.9927e-03
-864,7.7090e-03
-848,1.1485e-02
-832,7.2933e-03
-816,2.6089e-03
-800,1.0452e-02
-784,8.7092e-03
-768,1.9234e-02
-752,1.1439e-02
-736,1.3964e-02
-720,5.5385e-03
-704,4.5502e-03
-688,2.5322e-03
-672,5.1199e-03
-656,2.8607e-03
-640,5.3354e-03
-624,1.5970e-02
-608,3.7249e-03
-592,2.3428e-02
-576,4.7457e-03
-560,2.1582e-02
-544,6.4284e-03
-528,5.2258e-03
-512,7.9181e-04
-496,8.4949e-03
-480,7.2305e-03
-464,7.7375e-03
-448,3.3469e-02
-432,2.4089e-03
-416,6.0841e-03
-400,1.3656e-02
-384,2.1235e-02
-368,2.8621e-02
-352,1.3406e-02
-336,2.4126e-02
-320,7.1387e-03
-304,3.9722e-02
-288,1.3201e-02
-272,4.4059e-02
-256,1.5621e-02
-240,2.5031e-02
-224,9.2513e-03
-208,3.3432e-02
-192,5.9999e-03
-176,2.9141e-02
-160,3.2015e-02
-144,3.6705e-02
-128,1.6308e-01
-112,4.0712e-02
-96,2.9563e-02
-80,1.4287e-01
-64,7.1902e-02
-48,1.2804e-01
-32,9.4538e-02
-16,4.8839e-01
0,3.9090e+00
16,4.8839e-01
32,9.4538e-02
48,1.2804e-01
64,7.1902e-02
80,1.4287e-01
96,2.9563e-02
112,4.0712e-02
128,1.6308e-01
144,3.6705e-02
160,3.2015e-02
176,2.9141e-02
192,5.9999e-03
208,3.3432e-02
224,9.2513e-03
240,2.5031e-02
256,1.5621e-02
272,4.4059e-02
288,1.3201e-02
304,3.9722e-02
320,7.1387e-03
336,2.4126e-02
352,1.3406e-02
368,2.8621e-02
384,2.1235e-02
400,1.3656e-02
416,6.0841e-03
432,2.4089e-03
448,3.3469e-02
464,7.7375e-03
480,7.2305e-03
496,8.4949e-03
512,7.9181e-04
528,5.2258e-03
544,6.4284e-03
560,2.1582e-02
576,4.7457e-03
592,2.3428e-02
608,3.7249e-03
624,1.5970e-02
640,5.3354e-03
656,2.8607e-03
672,5.1199e-03
688,2.5322e-03
704,4.5502e-03
720,5.5385e-03
736,1.3964e-02
752,1.1439e-02
768,1.9234e-02
784,8.7092e-03
800,1.0452e-02
816,2.6089e-03
832,7.2933e-03
848,1.1485e-02
864,7.7090e-03
880,8.9927e-03
896,1.9647e-03
912,7.1634e-03
928,4.3059e-03
944,7.0566e-03
960,2.3810e-03
976,5.5917e-03
992,5.0083e-03
1008,4.8476e-03
};



\end{axis}



\end{tikzpicture}


==> errSmootherN512.tikz <==
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[
%  title = {Error After One Application of Smoother},
  xmin = -256,
  xmax = 256,
  ymin = 1e-4,
  ymax = 100,
  xlabel = {Frequency},
  ylabel = {$|\hat{\eta}|$},
  ymode = log,
  xtick = {-512,-256,0,256,512},
  ytick = {1e-4,1e-2,1e0,1e2},
  xticklabels = {\Large{$-512$},\Large{$-256$},\Large{$0$},\Large{$256$},\Large{$512$}},
  yticklabels = {\Large{$10^{-4}$},\Large{$10^{-2}$},\Large{$10^{0}$},\Large{$10^{2}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  grid,
  label style = {font=\Large},
  legend cell align = left,
  legend entries = {Initial,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = outer north east
]


\addplot[blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-256,1.0000e+00
-252,1.0000e+00
-248,1.0000e+00
-244,1.0000e+00
-240,1.0000e+00
-236,1.0000e+00
-232,1.0000e+00
-228,1.0000e+00
-224,1.0000e+00
-220,1.0000e+00
-216,1.0000e+00
-212,1.0000e+00
-208,1.0000e+00
-204,1.0000e+00
-200,1.0000e+00
-196,1.0000e+00
-192,1.0000e+00
-188,1.0000e+00
-184,1.0000e+00
-180,1.0000e+00
-176,1.0000e+00
-172,1.0000e+00
-168,1.0000e+00
-164,1.0000e+00
-160,1.0000e+00
-156,1.0000e+00
-152,1.0000e+00
-148,1.0000e+00
-144,1.0000e+00
-140,1.0000e+00
-136,1.0000e+00
-132,1.0000e+00
-128,1.0000e+00
-124,1.0000e+00
-120,1.0000e+00
-116,1.0000e+00
-112,1.0000e+00
-108,1.0000e+00
-104,1.0000e+00
-100,1.0000e+00
-96,1.0000e+00
-92,1.0000e+00
-88,1.0000e+00
-84,1.0000e+00
-80,1.0000e+00
-76,1.0000e+00
-72,1.0000e+00
-68,1.0000e+00
-64,1.0000e+00
-60,1.0000e+00
-56,1.0000e+00
-52,1.0000e+00
-48,1.0000e+00
-44,1.0000e+00
-40,1.0000e+00
-36,1.0000e+00
-32,1.0000e+00
-28,1.0000e+00
-24,1.0000e+00
-20,1.0000e+00
-16,1.0000e+00
-12,1.0000e+00
-8,1.0000e+00
-4,1.0000e+00
0,1.0000e+00
4,1.0000e+00
8,1.0000e+00
12,1.0000e+00
16,1.0000e+00
20,1.0000e+00
24,1.0000e+00
28,1.0000e+00
32,1.0000e+00
36,1.0000e+00
40,1.0000e+00
44,1.0000e+00
48,1.0000e+00
52,1.0000e+00
56,1.0000e+00
60,1.0000e+00
64,1.0000e+00
68,1.0000e+00
72,1.0000e+00
76,1.0000e+00
80,1.0000e+00
84,1.0000e+00
88,1.0000e+00
92,1.0000e+00
96,1.0000e+00
100,1.0000e+00
104,1.0000e+00
108,1.0000e+00
112,1.0000e+00
116,1.0000e+00
120,1.0000e+00
124,1.0000e+00
128,1.0000e+00
132,1.0000e+00
136,1.0000e+00
140,1.0000e+00
144,1.0000e+00
148,1.0000e+00
152,1.0000e+00
156,1.0000e+00
160,1.0000e+00
164,1.0000e+00
168,1.0000e+00
172,1.0000e+00
176,1.0000e+00
180,1.0000e+00
184,1.0000e+00
188,1.0000e+00
192,1.0000e+00
196,1.0000e+00
200,1.0000e+00
204,1.0000e+00
208,1.0000e+00
212,1.0000e+00
216,1.0000e+00
220,1.0000e+00
224,1.0000e+00
228,1.0000e+00
232,1.0000e+00
236,1.0000e+00
240,1.0000e+00
244,1.0000e+00
248,1.0000e+00
252,1.0000e+00
};


\addplot[red,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-256,1.5543e-15
-252,1.2198e-14
-248,2.4703e-15
-244,1.3020e-14
-240,3.9572e-15
-236,1.3850e-14
-232,4.7318e-15
-228,1.4266e-14
-224,5.0038e-15
-220,1.3618e-14
-216,4.5232e-15
-212,1.2349e-14
-208,5.0938e-15
-204,1.0035e-14
-200,7.4656e-15
-196,8.1394e-15
-192,1.0394e-14
-188,7.9177e-15
-184,1.2751e-14
-180,9.4816e-15
-176,1.3264e-14
-172,1.1865e-14
-168,1.2224e-14
-164,1.4219e-14
-160,9.7696e-15
-156,1.6453e-14
-152,6.5329e-15
-148,1.7927e-14
-144,3.2011e-15
-140,1.8396e-14
-136,2.8351e-15
-132,1.8017e-14
-128,5.9218e-15
-124,2.0757e-14
-120,1.8893e-14
-116,6.5615e-14
-112,1.6705e-13
-108,4.7642e-13
-104,1.3002e-12
-100,3.9452e-12
-96,1.1522e-11
-92,3.0755e-11
-88,8.9368e-11
-84,2.7767e-10
-80,7.5846e-10
-76,2.0217e-09
-72,6.3858e-09
-68,1.9075e-08
-64,4.8093e-08
-60,1.3949e-07
-56,4.6404e-07
-52,1.2318e-06
-48,3.0528e-06
-44,1.0371e-05
-40,3.2329e-05
-36,7.4143e-05
-32,2.0959e-04
-28,8.0304e-04
-24,2.0066e-03
-20,4.4141e-03
-16,1.6745e-02
-12,5.6332e-02
-8,1.2254e-01
-4,1.8331e-01
0,2.2068e+00
4,1.8331e-01
8,1.2254e-01
12,5.6332e-02
16,1.6745e-02
20,4.4141e-03
24,2.0066e-03
28,8.0304e-04
32,2.0959e-04
36,7.4143e-05
40,3.2329e-05
44,1.0371e-05
48,3.0528e-06
52,1.2318e-06
56,4.6404e-07
60,1.3949e-07
64,4.8093e-08
68,1.9075e-08
72,6.3858e-09
76,2.0217e-09
80,7.5846e-10
84,2.7767e-10
88,8.9368e-11
92,3.0755e-11
96,1.1522e-11
100,3.9452e-12
104,1.3002e-12
108,4.7642e-13
112,1.6705e-13
116,6.5615e-14
120,1.8893e-14
124,2.0757e-14
128,5.9218e-15
132,1.8017e-14
136,2.8351e-15
140,1.8396e-14
144,3.2011e-15
148,1.7927e-14
152,6.5329e-15
156,1.6453e-14
160,9.7696e-15
164,1.4219e-14
168,1.2224e-14
172,1.1865e-14
176,1.3264e-14
180,9.4816e-15
184,1.2751e-14
188,7.9177e-15
192,1.0394e-14
196,8.1394e-15
200,7.4656e-15
204,1.0035e-14
208,5.0938e-15
212,1.2349e-14
216,4.5232e-15
220,1.3618e-14
224,5.0038e-15
228,1.4266e-14
232,4.7318e-15
236,1.3850e-14
240,3.9572e-15
244,1.3020e-14
248,2.4703e-15
252,1.2198e-14
};

\addplot[green,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-256,1.3526e+01
-252,1.3474e+01
-248,1.3311e+01
-244,1.3036e+01
-240,1.2629e+01
-236,1.2100e+01
-232,1.1405e+01
-228,1.0586e+01
-224,9.5739e+00
-220,8.4511e+00
-216,7.1096e+00
-212,5.6655e+00
-208,3.9991e+00
-204,2.2505e+00
-200,3.1655e-01
-196,1.6597e+00
-192,3.7475e+00
-188,5.8215e+00
-184,7.9119e+00
-180,9.9156e+00
-176,1.1822e+01
-172,1.3562e+01
-168,1.5103e+01
-164,1.6401e+01
-160,1.7403e+01
-156,1.8079e+01
-152,1.8385e+01
-148,1.8298e+01
-144,1.7816e+01
-140,1.6912e+01
-136,1.5633e+01
-132,1.3923e+01
-128,1.1889e+01
-124,9.4666e+00
-120,6.8425e+00
-116,3.9428e+00
-112,1.0041e+00
-108,2.0560e+00
-104,4.9964e+00
-100,7.8824e+00
-96,1.0510e+01
-92,1.2894e+01
-88,1.4919e+01
-84,1.6548e+01
-80,1.7746e+01
-76,1.8419e+01
-72,1.8595e+01
-68,1.8189e+01
-64,1.7284e+01
-60,1.5850e+01
-56,1.3999e+01
-52,1.1749e+01
-48,9.1762e+00
-44,6.3603e+00
-40,3.3287e+00
-36,2.9615e-01
-32,2.8587e+00
-28,5.7384e+00
-24,8.6348e+00
-20,1.0978e+01
-16,1.3260e+01
-12,1.4835e+01
-8,1.6096e+01
-4,1.6883e+01
0,1.5060e+01
4,1.6883e+01
8,1.6096e+01
12,1.4835e+01
16,1.3260e+01
20,1.0978e+01
24,8.6348e+00
28,5.7384e+00
32,2.8587e+00
36,2.9615e-01
40,3.3287e+00
44,6.3603e+00
48,9.1762e+00
52,1.1749e+01
56,1.3999e+01
60,1.5850e+01
64,1.7284e+01
68,1.8189e+01
72,1.8595e+01
76,1.8419e+01
80,1.7746e+01
84,1.6548e+01
88,1.4919e+01
92,1.2894e+01
96,1.0510e+01
100,7.8824e+00
104,4.9964e+00
108,2.0560e+00
112,1.0041e+00
116,3.9428e+00
120,6.8425e+00
124,9.4666e+00
128,1.1889e+01
132,1.3923e+01
136,1.5633e+01
140,1.6912e+01
144,1.7816e+01
148,1.8298e+01
152,1.8385e+01
156,1.8079e+01
160,1.7403e+01
164,1.6401e+01
168,1.5103e+01
172,1.3562e+01
176,1.1822e+01
180,9.9156e+00
184,7.9119e+00
188,5.8215e+00
192,3.7475e+00
196,1.6597e+00
200,3.1655e-01
204,2.2505e+00
208,3.9991e+00
212,5.6655e+00
216,7.1096e+00
220,8.4511e+00
224,9.5739e+00
228,1.0586e+01
232,1.1405e+01
236,1.2100e+01
240,1.2629e+01
244,1.3036e+01
248,1.3311e+01
252,1.3474e+01
};

\addplot[black,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-256,2.3634e+01
-252,2.3426e+01
-248,2.2901e+01
-244,2.1998e+01
-240,2.0773e+01
-236,1.9283e+01
-232,1.7467e+01
-228,1.5448e+01
-224,1.3098e+01
-220,1.0558e+01
-216,7.8797e+00
-212,5.1175e+00
-208,2.4060e+00
-204,3.0096e-01
-200,2.8812e+00
-196,5.4193e+00
-192,7.9058e+00
-188,1.0336e+01
-184,1.2765e+01
-180,1.5062e+01
-176,1.7330e+01
-172,1.9379e+01
-168,2.1143e+01
-164,2.2531e+01
-160,2.3420e+01
-156,2.3905e+01
-152,2.3881e+01
-148,2.3436e+01
-144,2.2508e+01
-140,2.1132e+01
-136,1.9460e+01
-132,1.7482e+01
-128,1.5441e+01
-124,1.3199e+01
-120,1.0818e+01
-116,8.2305e+00
-112,5.2857e+00
-108,2.0976e+00
-104,1.4391e+00
-100,5.0961e+00
-96,8.8790e+00
-92,1.2667e+01
-88,1.6215e+01
-84,1.9519e+01
-80,2.2288e+01
-76,2.4802e+01
-72,2.6965e+01
-68,2.8773e+01
-64,3.0261e+01
-60,3.1030e+01
-56,3.1169e+01
-52,3.0257e+01
-48,2.8296e+01
-44,2.5147e+01
-40,2.0549e+01
-36,1.4720e+01
-32,7.1829e+00
-28,1.5188e+00
-24,1.1496e+01
-20,2.2234e+01
-16,3.2589e+01
-12,4.2791e+01
-8,5.0845e+01
-4,5.6828e+01
0,6.0291e+01
4,5.6828e+01
8,5.0845e+01
12,4.2791e+01
16,3.2589e+01
20,2.2234e+01
24,1.1496e+01
28,1.5188e+00
32,7.1829e+00
36,1.4720e+01
40,2.0549e+01
44,2.5147e+01
48,2.8296e+01
52,3.0257e+01
56,3.1169e+01
60,3.1030e+01
64,3.0261e+01
68,2.8773e+01
72,2.6965e+01
76,2.4802e+01
80,2.2288e+01
84,1.9519e+01
88,1.6215e+01
92,1.2667e+01
96,8.8790e+00
100,5.0961e+00
104,1.4391e+00
108,2.0976e+00
112,5.2857e+00
116,8.2305e+00
120,1.0818e+01
124,1.3199e+01
128,1.5441e+01
132,1.7482e+01
136,1.9460e+01
140,2.1132e+01
144,2.2508e+01
148,2.3436e+01
152,2.3881e+01
156,2.3905e+01
160,2.3420e+01
164,2.2531e+01
168,2.1143e+01
172,1.9379e+01
176,1.7330e+01
180,1.5062e+01
184,1.2765e+01
188,1.0336e+01
192,7.9058e+00
196,5.4193e+00
200,2.8812e+00
204,3.0096e-01
208,2.4060e+00
212,5.1175e+00
216,7.8797e+00
220,1.0558e+01
224,1.3098e+01
228,1.5448e+01
232,1.7467e+01
236,1.9283e+01
240,2.0773e+01
244,2.1998e+01
248,2.2901e+01
252,2.3426e+01
};

\addplot[cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
-256,1.1696e+00
-252,1.1486e+00
-248,1.1060e+00
-244,1.0761e+00
-240,1.0255e+00
-236,9.5599e-01
-232,8.7689e-01
-228,7.8529e-01
-224,6.7703e-01
-220,5.5159e-01
-216,4.2185e-01
-212,3.0807e-01
-208,1.6723e-01
-204,9.9920e-03
-200,1.2994e-01
-196,2.4669e-01
-192,3.8242e-01
-188,5.1716e-01
-184,6.4221e-01
-180,7.6741e-01
-176,8.8723e-01
-172,9.8847e-01
-168,1.0600e+00
-164,1.1066e+00
-160,1.1723e+00
-156,1.2170e+00
-152,1.2162e+00
-148,1.1927e+00
-144,1.1742e+00
-140,1.1195e+00
-136,1.0371e+00
-132,9.4864e-01
-128,8.3834e-01
-124,6.9870e-01
-120,5.3930e-01
-116,3.8281e-01
-112,2.5065e-01
-108,7.2380e-02
-104,1.4285e-01
-100,3.4298e-01
-96,5.2270e-01
-92,7.2345e-01
-88,8.9920e-01
-84,1.0342e+00
-80,1.1758e+00
-76,1.3138e+00
-72,1.4164e+00
-68,1.4597e+00
-64,1.4559e+00
-60,1.4887e+00
-56,1.4750e+00
-52,1.3534e+00
-48,1.1878e+00
-44,1.0224e+00
-40,7.7178e-01
-36,4.7986e-01
-32,2.5140e-01
-28,3.3008e-02
-24,4.3002e-01
-20,9.3346e-01
-16,1.3928e+00
-12,1.5931e+00
-8,1.9470e+00
-4,2.8173e+00
0,3.8080e+00
4,2.8173e+00
8,1.9470e+00
12,1.5931e+00
16,1.3928e+00
20,9.3346e-01
24,4.3002e-01
28,3.3008e-02
32,2.5140e-01
36,4.7986e-01
40,7.7178e-01
44,1.0224e+00
48,1.1878e+00
52,1.3534e+00
56,1.4750e+00
60,1.4887e+00
64,1.4559e+00
68,1.4597e+00
72,1.4164e+00
76,1.3138e+00
80,1.1758e+00
84,1.0342e+00
88,8.9920e-01
92,7.2345e-01
96,5.2270e-01
100,3.4298e-01
104,1.4285e-01
108,7.2380e-02
112,2.5065e-01
116,3.8281e-01
120,5.3930e-01
124,6.9870e-01
128,8.3834e-01
132,9.4864e-01
136,1.0371e+00
140,1.1195e+00
144,1.1742e+00
148,1.1927e+00
152,1.2162e+00
156,1.2170e+00
160,1.1723e+00
164,1.1066e+00
168,1.0600e+00
172,9.8847e-01
176,8.8723e-01
180,7.6741e-01
184,6.4221e-01
188,5.1716e-01
192,3.8242e-01
196,2.4669e-01
200,1.2994e-01
204,9.9920e-03
208,1.6723e-01
212,3.0807e-01
216,4.2185e-01
220,5.5159e-01
224,6.7703e-01
228,7.8529e-01
232,8.7689e-01
236,9.5599e-01
240,1.0255e+00
244,1.0761e+00
248,1.1060e+00
252,1.1486e+00
};





\end{axis}



\end{tikzpicture}


==> flower4Convergence.tikz <==
\begin{tikzpicture}[scale = 0.5]

\begin{axis}[
  xmin = 0,
  xmax = 55,
  ymin = 1e-14,
  ymax = 60,
  xlabel = {Iteration},
  ylabel = {Relative Residual},
  ymode = log,
  xtick = {0,25,50},
  xticklabels = {\Large{0},\Large{25},\Large{50}},
  ytick = {1e-12,1e-6,1e0},
  yticklabels = {\Large{$10^{-12}$},\Large{$10^{-6}$},\Large{$10^{0}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  label style = {font=\Large},
  ylabel style = {yshift = 10pt},
  grid,
  legend cell align = left,
  legend entries = {Unpre,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = north east,
  legend style = {draw=none}
]


\addplot[mark=none,blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
1,1.0000e+00
2,3.0301e-01
3,8.8663e-02
4,4.4853e-02
5,3.9284e-02
6,2.3072e-02
7,9.8487e-03
8,7.2061e-03
9,6.3034e-03
10,5.1127e-03
11,4.0781e-03
12,3.6853e-03
13,2.7593e-03
14,2.0605e-03
15,1.1834e-03
16,6.2715e-04
17,3.3116e-04
18,1.6999e-04
19,1.1619e-04
20,8.0046e-05
21,5.8625e-05
22,3.6583e-05
23,2.1395e-05
24,1.1618e-05
25,6.4305e-06
26,3.0433e-06
27,1.3234e-06
28,5.6248e-07
29,2.4340e-07
30,1.1518e-07
31,4.9420e-08
32,2.2917e-08
33,9.8886e-09
34,4.4733e-09
35,1.6804e-09
36,5.7976e-10
37,2.0840e-10
38,7.9111e-11
39,3.3307e-11
40,1.1103e-11
41,3.5980e-12
42,1.0423e-12
43,3.4100e-13
};



\addplot[mark=none,red,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
1,1.9188e+00
2,1.0995e+00
3,2.6005e-01
4,1.5623e-01
5,1.4744e-01
6,3.8291e-02
7,2.7322e-02
8,2.5415e-02
9,2.1235e-02
10,1.5968e-02
11,9.4813e-03
12,5.8569e-03
13,4.2789e-03
14,3.4876e-03
15,3.1643e-03
16,2.9891e-03
17,2.7389e-03
18,2.4858e-03
19,2.3656e-03
20,2.2508e-03
21,2.1723e-03
22,1.9705e-03
23,1.7090e-03
24,1.3573e-03
25,8.8635e-04
26,5.4204e-04
27,2.5977e-04
28,1.3657e-04
29,6.1390e-05
30,3.4538e-05
31,2.6618e-05
32,2.2593e-05
33,1.4643e-05
34,9.2043e-06
35,9.1932e-06
36,5.8357e-06
37,2.8346e-06
38,1.5404e-06
39,9.4542e-07
40,4.9145e-07
41,3.0717e-07
42,3.0468e-07
43,2.0412e-07
44,9.4564e-08
45,5.3384e-08
46,3.3056e-08
47,1.1525e-08
48,2.6672e-09
49,9.8745e-10
50,4.2502e-10
51,1.3482e-10
52,4.8705e-11
53,2.1015e-11
54,7.3473e-12
55,2.9969e-12
56,9.9279e-13
};



\addplot[mark=none,green,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
1,1.9236e+00
2,8.9195e-01
3,4.4174e-01
4,1.4849e-01
5,1.4667e-01
6,9.0906e-02
7,6.7754e-02
8,3.3037e-02
9,2.1609e-02
10,1.6733e-02
11,1.0839e-02
12,9.1695e-03
13,7.8716e-03
14,6.3344e-03
15,3.9738e-03
16,2.0151e-03
17,1.4915e-03
18,1.4250e-03
19,7.2896e-04
20,2.9968e-04
21,2.7888e-04
22,2.0789e-04
23,8.8627e-05
24,5.8033e-05
25,2.4802e-05
26,9.1886e-06
27,3.5557e-06
28,1.1598e-06
29,4.6247e-07
30,3.1924e-07
31,2.4208e-07
32,2.2462e-07
33,1.9348e-07
34,6.8477e-08
35,1.9626e-08
36,1.1574e-08
37,9.3570e-09
38,8.5533e-09
39,5.6206e-09
40,1.9029e-09
41,6.8674e-10
42,3.9239e-10
43,2.3045e-10
44,5.9788e-11
45,1.4397e-11
46,3.4048e-12
47,1.1377e-12
};


\addplot[mark=none,black,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
1,2.0825e+00
2,7.6275e-01
3,1.5511e-01
4,6.3016e-02
5,1.9940e-02
6,7.1449e-03
7,4.2650e-03
8,3.3801e-03
9,8.3692e-04
10,1.2201e-04
11,1.8494e-05
12,3.6404e-06
13,1.8511e-06
14,1.6141e-06
15,8.6423e-07
16,3.5289e-07
17,1.0654e-07
18,2.1364e-08
19,4.0564e-09
20,2.6621e-09
21,2.1741e-09
22,1.0990e-09
23,1.3529e-10
24,2.4141e-11
25,7.1105e-12
26,1.0148e-12
};


\addplot[mark=none,cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
1,2.5294e+00
2,1.3783e+00
3,2.6911e-01
4,1.2357e-01
5,3.9246e-02
6,3.0941e-03
7,2.4734e-04
8,1.0604e-05
9,1.8981e-06
10,1.1130e-06
11,1.5819e-07
12,4.3887e-08
13,7.8241e-09
14,4.6198e-10
15,4.6799e-11
16,1.4085e-12
};


\end{axis}



\end{tikzpicture}


==> flower8Convergence.tikz <==
\begin{tikzpicture}[scale = 0.5]

\begin{axis}[
  xmin = 0,
  xmax = 210,
  ymin = 1e-14,
  ymax = 60,
  xlabel = {Iteration},
  ylabel = {Relative Residual},
  ymode = log,
  xtick = {0,100,200},
  xticklabels = {\Large{0},\Large{100},\Large{200}},
  ytick = {1e-12,1e-6,1e0},
  yticklabels = {\Large{$10^{-12}$},\Large{$10^{-6}$},\Large{$10^{0}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  label style = {font=\Large},
  ylabel style = {yshift = 10pt},
  grid,
  legend cell align = left,
  legend entries = {Unpre,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = north east,
  legend style = {draw=none}
]

\addplot[mark=none,blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
1,1.0000e+00
2,1.5700e-01
3,2.5951e-02
4,1.8296e-02
5,1.4714e-02
6,1.2740e-02
7,1.2479e-02
8,1.0924e-02
9,8.8122e-03
10,6.3501e-03
11,4.3262e-03
12,3.2151e-03
13,2.2760e-03
14,1.7374e-03
15,1.4743e-03
16,1.3435e-03
17,1.3312e-03
18,1.3226e-03
19,1.2203e-03
20,1.1013e-03
21,9.1759e-04
22,7.9336e-04
23,6.4184e-04
24,5.2348e-04
25,4.0693e-04
26,3.2779e-04
27,2.6306e-04
28,2.3512e-04
29,2.2093e-04
30,2.1937e-04
31,2.1860e-04
32,2.1165e-04
33,1.9822e-04
34,1.8438e-04
35,1.6477e-04
36,1.4743e-04
37,1.2770e-04
38,1.1746e-04
39,1.0992e-04
40,1.0707e-04
41,1.0454e-04
42,1.0324e-04
43,1.0177e-04
44,1.0172e-04
45,1.0163e-04
46,1.0076e-04
47,9.6568e-05
48,9.1427e-05
49,8.2042e-05
50,7.6445e-05
51,7.1522e-05
52,6.6362e-05
53,6.2247e-05
54,5.4405e-05
55,4.9466e-05
56,4.1200e-05
57,3.5672e-05
58,2.8516e-05
59,2.4658e-05
60,2.1151e-05
61,2.0004e-05
62,1.8429e-05
63,1.7808e-05
64,1.6631e-05
65,1.5364e-05
66,1.3535e-05
67,1.0353e-05
68,7.4944e-06
69,5.0773e-06
70,3.5850e-06
71,2.4465e-06
72,1.7238e-06
73,1.1194e-06
74,7.6857e-07
75,4.5590e-07
76,2.7529e-07
77,1.6133e-07
78,1.0200e-07
79,7.2967e-08
80,5.4322e-08
81,4.2263e-08
82,3.2197e-08
83,2.1813e-08
84,1.3961e-08
85,7.9153e-09
86,4.8622e-09
87,3.5867e-09
88,3.0593e-09
89,3.0169e-09
90,2.9574e-09
91,2.5171e-09
92,1.8892e-09
93,1.3432e-09
94,9.2484e-10
95,6.8514e-10
96,5.6472e-10
97,5.1489e-10
98,4.9701e-10
99,4.9699e-10
100,4.8068e-10
101,4.1123e-10
102,3.0297e-10
103,1.8631e-10
104,1.1226e-10
105,6.5871e-11
106,3.9813e-11
107,2.3448e-11
108,1.4625e-11
109,9.8273e-12
110,9.0783e-12
111,9.0166e-12
112,7.5463e-12
113,4.6070e-12
114,2.5069e-12
115,1.2604e-12
116,6.9279e-13
};

\addplot[mark=none,red,mark size = 1pt,line width = 1.5pt] table[col sep=comma]
{
1,1.8338e+00
2,1.7844e+00
3,5.7970e-01
4,1.2807e-01
5,5.3880e-02
6,4.4645e-02
7,4.1676e-02
8,2.2441e-02
9,2.0940e-02
10,2.0567e-02
11,1.8772e-02
12,1.4641e-02
13,1.2346e-02
14,1.1413e-02
15,1.1052e-02
16,1.0827e-02
17,1.0778e-02
18,9.9467e-03
19,9.3953e-03
20,7.7235e-03
21,7.0775e-03
22,6.2341e-03
23,5.2623e-03
24,4.8150e-03
25,4.7370e-03
26,4.6821e-03
27,4.6490e-03
28,4.4873e-03
29,4.1697e-03
30,3.6036e-03
31,2.9752e-03
32,2.6158e-03
33,2.2463e-03
34,1.9336e-03
35,1.6421e-03
36,1.4551e-03
37,1.2814e-03
38,1.1483e-03
39,1.0498e-03
40,9.3120e-04
41,8.7330e-04
42,8.0626e-04
43,7.6142e-04
44,6.9681e-04
45,6.6295e-04
46,6.3643e-04
47,6.2913e-04
48,6.2865e-04
49,6.2826e-04
50,6.1490e-04
51,5.8777e-04
52,5.4867e-04
53,4.8900e-04
54,4.3401e-04
55,3.8811e-04
56,3.5301e-04
57,3.3245e-04
58,3.2934e-04
59,3.2934e-04
60,3.1429e-04
61,3.0034e-04
62,2.8341e-04
63,2.6336e-04
64,2.4573e-04
65,2.2063e-04
66,1.9642e-04
67,1.7314e-04
68,1.5379e-04
69,1.4006e-04
70,1.3182e-04
71,1.2455e-04
72,1.2110e-04
73,1.1800e-04
74,1.1508e-04
75,1.1312e-04
76,1.1131e-04
77,1.1103e-04
78,1.1094e-04
79,1.1089e-04
80,1.1024e-04
81,1.0958e-04
82,1.0795e-04
83,1.0614e-04
84,1.0507e-04
85,1.0314e-04
86,9.9555e-05
87,9.7951e-05
88,9.0512e-05
89,8.4747e-05
90,7.7578e-05
91,7.2791e-05
92,6.9572e-05
93,6.5524e-05
94,6.2260e-05
95,6.0307e-05
96,5.7340e-05
97,5.6625e-05
98,5.5434e-05
99,5.5202e-05
100,5.5184e-05
101,5.5181e-05
102,5.3754e-05
103,5.2609e-05
104,5.1650e-05
105,5.0896e-05
106,5.0791e-05
107,5.0781e-05
108,4.9251e-05
109,4.7397e-05
110,4.5469e-05
111,4.0985e-05
112,3.7945e-05
113,3.4651e-05
114,3.3062e-05
115,3.1877e-05
116,3.0932e-05
117,3.0285e-05
118,2.9468e-05
119,2.8824e-05
120,2.7973e-05
121,2.7014e-05
122,2.5295e-05
123,2.3654e-05
124,2.1770e-05
125,1.9772e-05
126,1.7190e-05
127,1.5024e-05
128,1.3082e-05
129,1.0858e-05
130,8.5545e-06
131,6.6243e-06
132,5.2524e-06
133,4.4995e-06
134,4.3454e-06
135,4.3316e-06
136,4.0330e-06
137,3.2646e-06
138,2.4218e-06
139,1.5477e-06
140,1.0165e-06
141,7.1835e-07
142,5.0822e-07
143,3.7215e-07
144,2.9111e-07
145,2.2150e-07
146,1.5432e-07
147,1.1677e-07
148,9.8012e-08
149,9.3582e-08
150,9.3204e-08
151,8.4690e-08
152,6.5981e-08
153,4.5033e-08
154,2.9657e-08
155,1.9506e-08
156,1.4846e-08
157,1.2152e-08
158,1.0942e-08
159,1.0259e-08
160,9.4826e-09
161,8.5551e-09
162,7.5025e-09
163,5.7678e-09
164,4.1051e-09
165,2.6626e-09
166,1.5272e-09
167,9.9860e-10
168,6.9288e-10
169,4.9148e-10
170,3.9189e-10
171,3.0727e-10
172,2.2444e-10
173,1.6532e-10
174,1.1517e-10
175,8.0524e-11
176,5.7336e-11
177,4.0945e-11
178,3.1600e-11
179,2.6485e-11
180,2.5009e-11
181,2.4975e-11
182,2.4625e-11
183,2.2660e-11
184,1.7532e-11
185,1.2155e-11
186,8.4279e-12
187,5.8499e-12
188,4.2693e-12
189,3.0102e-12
190,2.0408e-12
191,1.5256e-12
};

\addplot[mark=none,green,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
1,2.1024e+00
2,2.0518e+00
3,5.9805e-01
4,4.0067e-01
5,3.9497e-01
6,2.3241e-01
7,7.0696e-02
8,5.3201e-02
9,5.2020e-02
10,4.6175e-02
11,3.8493e-02
12,3.4416e-02
13,3.4398e-02
14,3.1302e-02
15,2.9911e-02
16,2.9911e-02
17,2.7588e-02
18,2.5336e-02
19,2.2887e-02
20,2.2103e-02
21,2.2005e-02
22,2.0554e-02
23,1.7566e-02
24,1.3851e-02
25,1.1305e-02
26,1.0402e-02
27,1.0009e-02
28,9.9677e-03
29,8.9384e-03
30,7.1234e-03
31,6.6390e-03
32,6.5293e-03
33,6.5287e-03
34,6.2129e-03
35,5.2553e-03
36,5.0193e-03
37,4.9654e-03
38,4.7340e-03
39,4.4548e-03
40,4.1172e-03
41,3.8891e-03
42,3.8890e-03
43,3.7119e-03
44,3.2189e-03
45,3.1313e-03
46,2.8251e-03
47,2.3130e-03
48,1.9127e-03
49,1.7918e-03
50,1.7666e-03
51,1.7372e-03
52,1.7334e-03
53,1.7332e-03
54,1.5987e-03
55,1.5985e-03
56,1.5828e-03
57,1.4709e-03
58,1.2520e-03
59,9.9621e-04
60,8.1477e-04
61,7.1714e-04
62,6.8100e-04
63,6.5448e-04
64,5.8864e-04
65,5.4943e-04
66,4.0533e-04
67,3.4076e-04
68,2.4159e-04
69,2.2525e-04
70,2.2525e-04
71,2.1236e-04
72,1.5732e-04
73,1.1285e-04
74,9.7866e-05
75,9.7341e-05
76,9.3343e-05
77,7.8991e-05
78,6.0744e-05
79,4.6017e-05
80,3.5049e-05
81,2.5922e-05
82,1.9066e-05
83,1.3643e-05
84,1.1163e-05
85,9.2396e-06
86,8.7728e-06
87,8.7281e-06
88,8.4981e-06
89,7.5678e-06
90,6.6459e-06
91,5.3971e-06
92,3.7927e-06
93,1.9506e-06
94,1.3461e-06
95,1.0669e-06
96,8.3428e-07
97,6.4187e-07
98,4.5723e-07
99,3.2776e-07
100,2.3828e-07
101,2.0785e-07
102,1.8635e-07
103,1.6523e-07
104,1.5462e-07
105,1.5103e-07
106,1.4756e-07
107,1.4574e-07
108,1.4125e-07
109,1.3485e-07
110,1.1748e-07
111,8.4762e-08
112,5.5027e-08
113,3.9042e-08
114,3.0532e-08
115,2.5269e-08
116,1.5967e-08
117,9.2163e-09
118,5.9640e-09
119,5.3176e-09
120,4.9379e-09
121,4.7841e-09
122,4.5517e-09
123,4.3300e-09
124,3.7243e-09
125,2.8468e-09
126,1.8640e-09
127,1.3805e-09
128,1.2713e-09
129,1.1212e-09
130,1.0752e-09
131,9.3972e-10
132,7.0869e-10
133,3.9294e-10
134,1.5182e-10
135,3.7541e-11
136,1.5303e-11
137,1.1038e-11
138,9.1237e-12
139,6.2026e-12
140,2.9648e-12
141,1.3644e-12
};

\addplot[mark=none,black,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
1,5.3482e+00
2,4.9715e+00
3,4.8026e+00
4,1.3595e+00
5,4.6627e-01
6,3.4207e-01
7,2.6735e-01
8,1.9776e-01
9,1.9613e-01
10,1.9564e-01
11,1.3053e-01
12,1.0843e-01
13,5.9713e-02
14,2.1254e-02
15,1.1581e-02
16,7.6541e-03
17,5.9945e-03
18,5.9316e-03
19,5.4901e-03
20,3.5521e-03
21,1.8604e-03
22,1.6281e-03
23,1.5710e-03
24,1.5579e-03
25,1.5579e-03
26,1.5250e-03
27,1.2540e-03
28,9.8345e-04
29,6.7610e-04
30,5.0269e-04
31,4.7345e-04
32,4.6213e-04
33,4.5758e-04
34,4.5483e-04
35,4.5317e-04
36,4.5161e-04
37,4.4819e-04
38,4.3480e-04
39,3.9537e-04
40,3.9270e-04
41,3.9090e-04
42,3.8931e-04
43,2.6005e-04
44,1.0417e-04
45,2.0320e-05
46,4.6917e-06
47,2.4099e-06
48,2.1762e-06
49,2.1477e-06
50,2.1300e-06
51,2.0891e-06
52,1.8719e-06
53,9.1280e-07
54,6.4507e-07
55,6.3608e-07
56,6.3545e-07
57,6.1662e-07
58,4.0251e-07
59,1.2388e-07
60,8.8224e-08
61,8.6598e-08
62,8.6502e-08
63,8.6453e-08
64,8.4003e-08
65,5.1498e-08
66,1.1517e-08
67,2.4987e-09
68,4.0936e-10
69,7.7354e-11
70,1.3845e-11
71,2.4864e-12
};

\addplot[mark=none,cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
1,1.6718e+01
2,6.1722e+00
3,1.8354e+00
4,6.9647e-01
5,3.6499e-01
6,1.7506e-01
7,1.3561e-01
8,1.3297e-01
9,1.1694e-01
10,9.7590e-02
11,6.7438e-02
12,4.0267e-02
13,1.6529e-02
14,1.0183e-02
15,9.0400e-03
16,4.9518e-03
17,1.3316e-03
18,3.8919e-04
19,1.6075e-04
20,5.0411e-05
21,1.3910e-05
22,1.4090e-06
23,4.4654e-07
24,1.6170e-07
25,4.8103e-08
26,2.0506e-08
27,1.1495e-08
28,5.2934e-09
29,2.2981e-09
30,1.4706e-09
31,5.4450e-10
32,9.1921e-11
33,2.3647e-11
34,1.0476e-11
};

\end{axis}



\end{tikzpicture}


==> quadtreeLevel1.tikz <==
\begin{tikzpicture}[xscale=0.2,yscale=0.2]

\draw (0,0)--(0,16);
\draw (0,16)--(16,16);
\draw (16,16)--(16,0);
\draw (0,0)--(16,0);
% outer box

\draw (4,0)--(4,16);
\draw (8,0)--(8,16);
\draw (12,0)--(12,16);
\draw (0,4)--(16,4);
\draw (0,8)--(16,8);
\draw (0,12)--(16,12);
% level 1 and 2 boxes

\draw (6,4)--(6,12);
\draw (10,4)--(10,12);
\draw (4,6)--(12,6);
\draw (4,10)--(12,10);
% level 3 boxes

\draw (9,6)--(9,10);
\draw (8,7)--(10,7);
\draw (8,9)--(10,9);

\draw[fill=gray!50] (10,6)--(12,6)--(12,8)--(10,8)--cycle;



\node at (11,7) {$b$};
\node at (1,17) {a.};


%\draw[gray,thin] (0,0) grid +(12,12);


\end{tikzpicture}


==> quadtreeLevel2.tikz <==
\begin{tikzpicture}[xscale=0.2,yscale=0.2]

\draw (0,0)--(0,16);
\draw (0,16)--(16,16);
\draw (16,16)--(16,0);
\draw (0,0)--(16,0);
% outer box

\draw (4,0)--(4,16);
\draw (8,0)--(8,16);
\draw (12,0)--(12,16);
\draw (0,4)--(16,4);
\draw (0,8)--(16,8);
\draw (0,12)--(16,12);
% level 1 and 2 boxes

\draw (6,4)--(6,12);
\draw (10,4)--(10,12);
\draw (4,6)--(12,6);
\draw (4,10)--(12,10);
% level 3 boxes

\draw (9,6)--(9,10);
\draw (8,7)--(10,7);
\draw (8,9)--(10,9);

%\draw[fill=gray!50] (10,6)--(12,6)--(12,8)--(10,8)--cycle;
\draw[fill=gray!50] (12,4)--(16,4)--(16,8)--(12,8)--cycle;
\draw[fill=gray!50] (12,8)--(16,8)--(16,12)--(12,12)--cycle;
\draw[fill=gray!50] (10,8)--(12,8)--(12,10)--(10,10)--cycle;
\draw[fill=gray!50] (10,4)--(12,4)--(12,6)--(10,6)--cycle;
\draw[fill=gray!50] (8,4)--(10,4)--(10,6)--(8,6)--cycle;
\draw[fill=gray!50] (9,6)--(10,6)--(10,7)--(9,7)--cycle;
\draw[fill=gray!50] (9,7)--(10,7)--(10,8)--(9,8)--cycle;
\draw[fill=gray!50] (9,8)--(10,8)--(10,9)--(9,9)--cycle;



\node at (11,7) {$b$};
\node at (1,17) {b.};


%\draw[gray,thin] (0,0) grid +(12,12);


\end{tikzpicture}


==> quadtreeLevel3.tikz <==
\begin{tikzpicture}[xscale=0.2,yscale=0.2]

\draw (0,0)--(0,16);
\draw (0,16)--(16,16);
\draw (16,16)--(16,0);
\draw (0,0)--(16,0);
% outer box

\draw (4,0)--(4,16);
\draw (8,0)--(8,16);
\draw (12,0)--(12,16);
\draw (0,4)--(16,4);
\draw (0,8)--(16,8);
\draw (0,12)--(16,12);
% level 1 and 2 boxes

\draw (6,4)--(6,12);
\draw (10,4)--(10,12);
\draw (4,6)--(12,6);
\draw (4,10)--(12,10);
% level 3 boxes

\draw (9,6)--(9,10);
\draw (8,7)--(10,7);
\draw (8,9)--(10,9);

%\draw[fill=gray!50] (10,6)--(12,6)--(12,8)--(10,8)--cycle;
%\draw[fill=gray!50] (12,4)--(16,4)--(16,8)--(12,8)--cycle;
%\draw[fill=gray!50] (12,8)--(16,8)--(16,12)--(12,12)--cycle;
%\draw[fill=gray!50] (10,8)--(12,8)--(12,10)--(10,10)--cycle;
%\draw[fill=gray!50] (10,4)--(12,4)--(12,6)--(10,6)--cycle;
%\draw[fill=gray!50] (8,4)--(10,4)--(10,6)--(8,6)--cycle;
%\draw[fill=gray!50] (9,6)--(10,6)--(10,7)--(9,7)--cycle;
%\draw[fill=gray!50] (9,7)--(10,7)--(10,8)--(9,8)--cycle;
%\draw[fill=gray!50] (9,8)--(10,8)--(10,9)--(9,9)--cycle;
\draw[fill=gray!50] (9,9)--(10,9)--(10,10)--(9,10)--cycle;
\draw[fill=gray!50] (8,6)--(9,6)--(9,7)--(8,7)--cycle;
\draw[fill=gray!50] (8,7)--(9,7)--(9,8)--(8,8)--cycle;
\draw[fill=gray!50] (8,8)--(9,8)--(9,9)--(8,9)--cycle;
\draw[fill=gray!50] (8,9)--(9,9)--(9,10)--(8,10)--cycle;
\draw[fill=gray!50] (8,10)--(10,10)--(10,12)--(8,12)--cycle;
\draw[fill=gray!50] (8,10)--(10,10)--(10,12)--(8,12)--cycle;
\draw[fill=gray!50] (10,10)--(12,10)--(12,12)--(10,12)--cycle;
\draw[fill=gray!50] (4,4)--(6,4)--(6,6)--(4,6)--cycle;
\draw[fill=gray!50] (4,6)--(6,6)--(6,8)--(4,8)--cycle;
\draw[fill=gray!50] (4,8)--(6,8)--(6,10)--(4,10)--cycle;
\draw[fill=gray!50] (4,10)--(6,10)--(6,12)--(4,12)--cycle;
\draw[fill=gray!50] (6,4)--(8,4)--(8,6)--(6,6)--cycle;
\draw[fill=gray!50] (6,6)--(8,6)--(8,8)--(6,8)--cycle;
\draw[fill=gray!50] (6,8)--(8,8)--(8,10)--(6,10)--cycle;
\draw[fill=gray!50] (6,10)--(8,10)--(8,12)--(6,12)--cycle;
\draw[fill=gray!50] (4,0)--(8,0)--(8,4)--(4,4)--cycle;
\draw[fill=gray!50] (8,0)--(12,0)--(12,4)--(8,4)--cycle;
\draw[fill=gray!50] (12,0)--(16,0)--(16,4)--(12,4)--cycle;




\node at (11,7) {$b$};
\node at (1,17) {c.};


%\draw[gray,thin] (0,0) grid +(16,18);


\end{tikzpicture}


==> quadtreeLevel4.tikz <==
\begin{tikzpicture}[xscale=0.2,yscale=0.2]

\draw (0,0)--(0,16);
\draw (0,16)--(16,16);
\draw (16,16)--(16,0);
\draw (0,0)--(16,0);
% outer box

\draw (4,0)--(4,16);
\draw (8,0)--(8,16);
\draw (12,0)--(12,16);
\draw (0,4)--(16,4);
\draw (0,8)--(16,8);
\draw (0,12)--(16,12);
% level 1 and 2 boxes

\draw (6,4)--(6,12);
\draw (10,4)--(10,12);
\draw (4,6)--(12,6);
\draw (4,10)--(12,10);
% level 3 boxes

\draw (9,6)--(9,10);
\draw (8,7)--(10,7);
\draw (8,9)--(10,9);

%\draw[fill=gray!50] (10,6)--(12,6)--(12,8)--(10,8)--cycle;
%\draw[fill=gray!50] (12,4)--(16,4)--(16,8)--(12,8)--cycle;
%\draw[fill=gray!50] (12,8)--(16,8)--(16,12)--(12,12)--cycle;
%\draw[fill=gray!50] (10,8)--(12,8)--(12,10)--(10,10)--cycle;
%\draw[fill=gray!50] (10,4)--(12,4)--(12,6)--(10,6)--cycle;
%\draw[fill=gray!50] (8,4)--(10,4)--(10,6)--(8,6)--cycle;
%\draw[fill=gray!50] (9,6)--(10,6)--(10,7)--(9,7)--cycle;
%\draw[fill=gray!50] (9,7)--(10,7)--(10,8)--(9,8)--cycle;
%\draw[fill=gray!50] (9,8)--(10,8)--(10,9)--(9,9)--cycle;
%\draw[fill=gray!50] (9,9)--(10,9)--(10,10)--(9,10)--cycle;
%\draw[fill=gray!50] (8,6)--(9,6)--(9,7)--(8,7)--cycle;
%\draw[fill=gray!50] (8,7)--(9,7)--(9,8)--(8,8)--cycle;
%\draw[fill=gray!50] (8,8)--(9,8)--(9,9)--(8,9)--cycle;
%\draw[fill=gray!50] (8,9)--(9,9)--(9,10)--(8,10)--cycle;
%\draw[fill=gray!50] (8,10)--(10,10)--(10,12)--(8,12)--cycle;
%\draw[fill=gray!50] (8,10)--(10,10)--(10,12)--(8,12)--cycle;
%\draw[fill=gray!50] (10,10)--(12,10)--(12,12)--(10,12)--cycle;
%\draw[fill=gray!50] (4,4)--(6,4)--(6,6)--(4,6)--cycle;
%\draw[fill=gray!50] (4,6)--(6,6)--(6,8)--(4,8)--cycle;
%\draw[fill=gray!50] (4,8)--(6,8)--(6,10)--(4,10)--cycle;
%\draw[fill=gray!50] (4,10)--(6,10)--(6,12)--(4,12)--cycle;
%\draw[fill=gray!50] (6,4)--(8,4)--(8,6)--(6,6)--cycle;
%\draw[fill=gray!50] (6,6)--(8,6)--(8,8)--(6,8)--cycle;
%\draw[fill=gray!50] (6,8)--(8,8)--(8,10)--(6,10)--cycle;
%\draw[fill=gray!50] (6,10)--(8,10)--(8,12)--(6,12)--cycle;
%\draw[fill=gray!50] (4,0)--(8,0)--(8,4)--(4,4)--cycle;
%\draw[fill=gray!50] (8,0)--(12,0)--(12,4)--(8,4)--cycle;
%\draw[fill=gray!50] (12,0)--(16,0)--(16,4)--(12,4)--cycle;
\draw[fill=gray!50] (0,0)--(4,0)--(4,4)--(0,4)--cycle;
\draw[fill=gray!50] (0,4)--(4,4)--(4,8)--(0,8)--cycle;
\draw[fill=gray!50] (0,8)--(4,8)--(4,12)--(0,12)--cycle;
\draw[fill=gray!50] (0,12)--(4,12)--(4,16)--(0,16)--cycle;
\draw[fill=gray!50] (4,12)--(8,12)--(8,16)--(4,16)--cycle;
\draw[fill=gray!50] (8,12)--(12,12)--(12,16)--(8,16)--cycle;
\draw[fill=gray!50] (12,12)--(16,12)--(16,16)--(12,16)--cycle;



\node at (11,7) {$b$};
\node at (1,17) {d.};


%\draw[gray,thin] (0,0) grid +(12,12);


\end{tikzpicture}


==> quadtreeUniform.tikz <==
\begin{tikzpicture}[xscale=0.4,yscale=0.4]

\draw (0,0)--(0,12);
\draw (0,12)--(12,12);
\draw (12,12)--(12,0);
\draw (0,0)--(12,0);
% outer box

\draw (4,0)--(4,12);
\draw (8,0)--(8,12);
\draw (0,4)--(12,4);
\draw (0,8)--(12,8);
% level 1 boxes

\draw (2,0)--(2,12);
\draw (6,0)--(6,12);
\draw (10,0)--(10,12);
\draw (0,2)--(12,2);
\draw (0,6)--(12,6);
\draw (0,10)--(12,10);
%% level 2 boxes

\draw[ultra thick] (4,4)--(8,4)--(8,8)--(4,8)--cycle;

\node at (5,5) {$b$};
%\node at (6,6) {$P(b)$};
% box and its parent
%
\foreach \x in {1,3,5,7,9,11}
{
\node at (\x,1) {$V_{1}$};
\node at (\x,9) {$V_{1}$};
\node at (\x,11) {$V_{1}$};
}

\foreach \y in {3,5,7}
{
\node at (1,\y) {$V_{1}$};
\node at (9,\y) {$V_{1}$};
\node at (11,\y) {$V_{1}$};
}


\node at (3,3) {$U$};
\node at (3,5) {$U$};
\node at (3,7) {$U$};
\node at (5,3) {$U$};
\node at (5,7) {$U$};
\node at (7,3) {$U$};
\node at (7,5) {$U$};
\node at (7,7) {$U$};

%\draw[gray,thin] (0,0) grid +(12,12);


\end{tikzpicture}


==> wiggly.tikz <==
\begin{tikzpicture}

\begin{axis}[
  width=1.2in,height=2in,
  scale only axis,
  xmin = -1.0,xmax = 1.6,
  ymin = -1.5,ymax = 1.5,
  hide axis,
  axis equal = true
  ]
\addplot[color=red,line width = 1.0pt,solid,domain=0:360,samples=360*2]({(1+0.5*cos(3*\x)+0.05*cos(30*\x))*cos(\x)},{(1+0.5*cos(3*\x)+0.05*cos(30*\x))*sin(\x)});
\end{axis}

\end{tikzpicture}



==> wigglyConvergence.tikz <==
\begin{tikzpicture}[scale = 0.5]

\begin{axis}[
  xmin = 0,
  xmax = 32,
  ymin = 1e-14,
  ymax = 60,
  xlabel = {Iteration},
  ylabel = {Relative Residual},
  ymode = log,
  xtick = {0,10,20,30},
  xticklabels = {\Large{0},\Large{5},\Large{10},\Large{20}},
  ytick = {1e-12,1e-6,1e0},
  yticklabels = {\Large{$10^{-12}$},\Large{$10^{-6}$},\Large{$10^{0}$}},
  scaled x ticks = false,
  scaled y ticks = false,
  label style = {font=\Large},
  ylabel style = {yshift = 10pt},
  grid,
  legend cell align = left,
  legend entries = {Unpre,Picard,$P_{D}$,$P_{0}$,$P_{1}$},
  legend pos = north east,
  legend style = {draw=none}
]


\addplot[mark=none,blue,mark size = 1pt,line width = 1.5pt] table[col sep=comma] {
1,1.0000e+00
2,2.4874e-01
3,1.0379e-01
4,4.2172e-02
5,2.2328e-02
6,6.8207e-03
7,2.8317e-03
8,1.3335e-03
9,8.2225e-04
10,4.2167e-04
11,1.3300e-04
12,4.1945e-05
13,7.9343e-06
14,2.5818e-06
15,6.4557e-07
16,1.8357e-07
17,8.3003e-08
18,3.7777e-08
19,1.6127e-08
20,9.1688e-09
21,2.5970e-09
22,5.7306e-10
23,1.4860e-10
24,3.6124e-11
25,8.4015e-12
26,2.3960e-12
27,3.9104e-13
};


\addplot[mark=none,red,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
1,1.8300e+00
2,1.6176e-01
3,2.1631e-02
4,1.8716e-03
5,2.6747e-04
6,3.7343e-05
7,4.4022e-06
8,8.3427e-07
9,1.3787e-07
10,1.4591e-08
11,1.4173e-09
12,1.3927e-10
13,1.4953e-11
14,1.0769e-12
};
  


\addplot[mark=none,green,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
1,1.8352e+00
2,1.9063e-01
3,3.1721e-02
4,4.3595e-03
5,9.8320e-04
6,1.4742e-04
7,2.6714e-05
8,4.9337e-06
9,8.2231e-07
10,1.0973e-07
11,1.5898e-08
12,2.6228e-09
13,3.4354e-10
14,3.8869e-11
15,5.4027e-12
16,6.4473e-13
};



\addplot[mark=none,black,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
1,1.8483e+00
2,2.3271e-01
3,3.3497e-02
4,4.4976e-03
5,5.9381e-04
6,9.8597e-05
7,1.4647e-05
8,1.8734e-06
9,2.5199e-07
10,2.5639e-08
11,3.7414e-09
12,6.6256e-10
13,1.2401e-10
14,1.7778e-11
15,2.9515e-12
16,4.2403e-13
};



\addplot[mark=none,cyan,mark size = 1pt,line width = 1.5pt] table[col sep=comma] 
{
1,1.8334e+00
2,2.4259e-01
3,2.5409e-02
4,1.6271e-03
5,1.5704e-04
6,1.0408e-05
7,6.3331e-07
8,3.1292e-08
9,1.9083e-09
10,1.0064e-10
11,5.2556e-12
12,2.8835e-13
};



\end{axis}



\end{tikzpicture}

